Influence of light, temperature, and iron oxidation state on the dissolution rate of combusted iron particles in oxalic acid

It is essential to control the dissolution rate of iron oxide particles for a prospective acidic iron electrowinning process. In this study, the combined influence of temperature (40-80{\deg}C) and short-wavelength light exposure on the dissolution rate of combusted iron particles in aqueous oxalic acid (0.45 mol/L) is experimentally investigated. The combusted iron particles were produced with various fuel-to-air equivalence ratios during combustion. Unlike previous dissolution studies on single-phase iron oxides, these particles comprise a heterogeneous mixture of iron oxides - primarily hematite and magnetite. In situ video recordings revealed the evolution of the particle size and morphology during dissolution. Increasing the temperature accelerated the reaction rate, and an additional light-induced enhancement became significant only above 40{\deg}C for the duration of the experiments. This behavior differs significantly from that observed for hematite/maghemite mixed oxides and is attributed to the internal hematite and magnetite structure of the combusted iron particles. At 80{\deg}C under short-wavelength light irradiation, a sudden decrease in the reaction rate was observed owing to solid ferrous oxide formation. Although the fuel-to-air ratio affected the iron oxide composition inside the particles, it did not significantly affect the dissolution rate of the combusted iron particles.

==> Fig_2a_complexes_absorption_and_quantum_yield.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.51373,0.80000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.90196,0.00000,0.10196}%
%
\begin{tikzpicture}[%
inner sep=0.4em, outer sep=0.25\pgflinewidth
]

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=200,
xmax=700,
xtick={\empty},
every outer y axis line/.append style=black,
every y tick/.append style=black,
ymin=0,
ymax=16000,
ylabel={Molar absorption coefficient $\epsilon$ in mol$^{-1}$\,cm$^{-1}$},
axis background/.style={fill=white},
axis x line*=top,
axis y line*=left,
legend style={at={(0.5,1.25)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none,legend columns=4}
%xmajorgrids,
%ymajorgrids
]
\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
211.376119219102	8431.14739018634\\
212.437507343333	8377.39944244248\\
213.53894784961	8326.36094575722\\
214.60402500903	8286.3360194093\\
215.577930298791	8220.83661532989\\
216.620728320697	8182.90023799107\\
217.661589599129	8108.17137242773\\
218.672223845485	8063.14053212314\\
219.39504417773	7976.42825285891\\
220.362872440774	7935.91644611499\\
220.858520668599	7842.77118966439\\
221.834797480981	7806.618921179\\
222.330445708806	7697.73679491711\\
223.528262259382	7556.88472142599\\
224.470349620643	7467.75016555555\\
225.4774562271	7352.73446556921\\
226.467962175209	7214.84098329675\\
227.475068781667	7090.13244600133\\
228.443440518645	6945.72235255366\\
229.371124367515	6815.52136838985\\
230.218408949483	6672.26331347819\\
231.071878090443	6545.11741144168\\
231.912978113419	6410.39704623288\\
232.687675503001	6264.94292700628\\
233.328290652079	6137.46377766069\\
234.120865673729	6014.11689494759\\
235.172240702448	5857.64432730235\\
235.811153219901	5744.4673531842\\
236.545599333713	5624.03204157489\\
237.317045761036	5467.35448977129\\
238.232910230498	5401.85508569187\\
238.53664079435	5285.47184703836\\
239.127028310477	5171.92011472777\\
240.040915835441	5017.10334144915\\
240.902234608968	4910.60955509625\\
241.442259055538	4796.12092730455\\
242.229595582726	4691.7820005582\\
243.172248875521	4622.35804540791\\
243.372965926459	4503.68924444493\\
244.319203452306	4405.13940644298\\
245.265440978153	4272.81737799972\\
246.211678504001	4149.09628140527\\
247.180050240979	4024.48723435679\\
248.234323797346	3900.18909433003\\
249.275685730554	3823.91489650594\\
249.771333958379	3719.71129910687\\
250.739162221423	3676.54123732726\\
251.461982553668	3576.43135268315\\
252.421362267374	3535.12206942852\\
253.144182599618	3448.0376344593\\
254.120355108922	3406.43889676744\\
255.019864855715	3335.97741662141\\
256.094603773962	3286.65738783801\\
257.251116305553	3235.61115804719\\
258.407628837144	3189.7615751916\\
259.564141368735	3152.41067534466\\
260.6972900108	3126.57780660994\\
261.821505400986	3106.22356517587\\
262.975269239691	3083.57314736588\\
264.1901914951	3064.98791700725\\
265.346704026691	3079.60348651258\\
266.550528434575	3044.76971252489\\
267.659729089874	3040.89929319293\\
268.718113285451	3047.8461996862\\
270.045541655044	3044.79261441443\\
271.047493071303	3025.88074296461\\
272.367552829583	3013.77327736206\\
273.44229174783	3001.14430729446\\
274.598804279421	2975.67054780805\\
275.755316811012	2965.41735961478\\
276.9450306593	2934.8153301265\\
278.068341874195	2908.41186221411\\
279.224854405786	2878.00142460581\\
280.393048882141	2854.32523308792\\
281.537879468968	2814.3579658604\\
282.694392000559	2777.81904209709\\
283.850904532151	2735.86694444292\\
285.007417063742	2695.53879895601\\
286.163929595333	2647.03074625624\\
287.320442126924	2606.32969323462\\
288.429642782223	2563.34909254119\\
289.470504060655	2510.05639558566\\
290.554671977175	2467.14152628947\\
291.656112483452	2412.98401036234\\
292.721189642872	2370.39223564312\\
293.695094932633	2313.35447706678\\
294.718802197438	2277.00074083132\\
295.692707487199	2216.20225092028\\
296.701043772053	2183.12174380947\\
297.600553518846	2114.31428901897\\
298.6088898037	2070.78730597842\\
299.582795093461	2007.48166184425\\
300.580136606772	1975.92101456478\\
301.396498393778	1905.16764759129\\
302.378468927137	1877.45785810553\\
303.27797867393	1812.62006416833\\
304.270943978831	1782.18599762638\\
305.170453725625	1719.33303411583\\
306.178790010478	1683.43197850398\\
307.152695300239	1625.14064281608\\
308.176402565045	1591.29406080375\\
309.150307854806	1535.50987933898\\
310.215385014225	1493.72397562006\\
311.316825520503	1440.98419571196\\
312.423272574536	1398.1685679371\\
313.524713080813	1347.41361845565\\
314.656192873625	1305.16508508841\\
315.787672666437	1264.3342877402\\
316.889113172715	1213.86288546255\\
318.020592965527	1179.85010951498\\
319.177105497118	1136.27405969355\\
320.333618028709	1097.29920767935\\
321.453332434295	1067.87860758252\\
322.651649639647	1027.57237256136\\
323.803155623483	993.636927669366\\
324.933383779356	966.652255823426\\
326.132781345013	936.300020009592\\
327.283206968544	907.107343023958\\
328.429205749848	879.689617266748\\
329.618919598135	860.771999037632\\
330.797891843962	838.613180094917\\
331.898743344621	819.874045772736\\
333.080288614991	788.542079752064\\
334.145365774411	780.856458175187\\
335.327394132722	759.005912688834\\
336.506239794009	741.940262844018\\
337.72219280925	725.925405578017\\
338.930586919055	706.213315164337\\
339.99433106576	686.439309363015\\
341.091703751985	685.525836268933\\
342.26004425265	660.591404034156\\
343.545642273878	646.201383440952\\
344.650420478659	647.619119459985\\
345.684125338829	627.754135946212\\
346.9998088887	605.669056833594\\
348.089918786898	589.81415541115\\
349.164657705144	590.95693656589\\
350.484717463425	572.431852583832\\
351.469338522067	572.337336849228\\
352.64956627987	546.750932589908\\
353.965249829741	539.487559325826\\
354.930427567503	533.686308630287\\
356.278274892923	515.669594206036\\
357.342019039628	499.414151433775\\
358.498531571219	493.459660153829\\
359.556915766796	499.323931868927\\
360.877959267794	474.670248674764\\
361.922071508486	501.43281419724\\
363.149614436363	449.419623998896\\
364.324901522038	465.08560700923\\
365.437606760766	463.578940276275\\
366.594119292357	465.160789979946\\
367.750631823948	458.48454218121\\
368.90714435554	449.071634248769\\
370.063656887131	442.034508190649\\
371.127401033835	445.616755618426\\
373.007506967545	388.173427976584\\
374.164019499136	388.173427976584\\
375.320532030727	388.173427976584\\
376.569812947205	358.050707383914\\
377.63355709391	328.628515177115\\
378.790069625501	328.628515177115\\
379.946582157092	328.628515177115\\
381.103094688683	328.628515177115\\
382.26461376803	312.749871763925\\
383.416119751866	304.810550057329\\
384.598916659175	291.710669241445\\
385.82771122399	280.620429232546\\
386.803883733294	270.142178605191\\
388.134938263117	255.073034660123\\
389.154875116958	253.204958964456\\
390.355194941413	257.174619817753\\
391.511707473004	257.174619817753\\
392.668220004595	257.174619817753\\
393.824732536186	257.174619817753\\
394.981245067777	257.174619817753\\
396.137757599369	257.174619817753\\
397.358970132727	246.181712839392\\
398.352654326537	223.432502564723\\
399.644402548097	199.030763790037\\
400.853925585338	193.80181976689\\
401.920320257325	155.136291975028\\
403.076832788916	149.993776778709\\
404.233345320507	149.723118084166\\
405.342545975806	134.214374886851\\
406.546370383689	105.876409568195\\
407.604316506338	88.9602411592532\\
408.859395446872	102.357846539133\\
410.015907978463	102.357846539133\\
411.172420510054	102.357846539133\\
412.41905090125	87.0462975335577\\
413.386879164294	64.7701203344695\\
414.641958104828	78.5398814193468\\
415.732759697124	45.7901793796373\\
416.95498316801	54.7219162995607\\
418.210062108544	28.6710169497928\\
419.268008231193	6.54466867090014\\
420.424520762784	-4.82299649990819\\
421.581033294375	-4.82299649990819\\
422.737545825966	-9.1535356125969\\
423.894058357557	-22.145152950663\\
425.050570889149	-28.6409616196979\\
426.20708342074	-28.6409616196979\\
427.363595952331	-28.6409616196979\\
428.520108483922	-28.6409616196979\\
429.676621015513	-28.6409616196979\\
430.833133547105	-28.6409616196979\\
431.989646078696	-28.6409616196979\\
433.146158610287	-28.6409616196979\\
434.302671141878	-28.6409616196979\\
435.459183673469	-28.6409616196979\\
436.549293571668	-23.9400474513204\\
437.772208736652	-19.5340926033095\\
438.600166571768	-21.9421589297563\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}C_2O_4\right]^+}$~\citep{POZDNYAKOV2008}}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
211.043183793341	13726.2338950576\\
211.898117698273	13555.8817197178\\
212.906453983127	13380.8734008207\\
213.497314452483	13263.6639408891\\
214.387870603454	13160.1850677577\\
215.248683908218	13103.9895563032\\
215.316272302922	12969.5881816987\\
215.805912673439	12864.0235577213\\
216.441164532897	12756.9053935379\\
217.121445678124	12622.7922297425\\
217.761470226857	12481.4474929847\\
218.466444851377	12332.5695412722\\
219.124937632523	12177.7527679935\\
219.772363308102	12024.5029661044\\
220.471543977356	11877.8897489235\\
221.060451428083	11729.4944858488\\
221.675213771265	11579.2676329318\\
222.295988880134	11433.0542238922\\
222.836107032142	11294.4196563273\\
223.361794546502	11159.8481534005\\
223.862449322083	11019.4922875161\\
224.388136836442	10888.0681585515\\
224.831216312831	10746.8616510556\\
225.356903827191	10611.6096348397\\
225.861000604353	10472.1044105667\\
226.347699628065	10332.9677976586\\
226.726194638404	10174.3798465693\\
227.251882152763	10011.9545566552\\
227.777569667123	9895.59056484219\\
228.393964046705	9757.04006068362\\
228.909049459935	9606.5765709458\\
229.241248628673	9447.40651412638\\
229.847335409935	9281.38128667374\\
230.546190576084	9121.30679767042\\
231.007178088676	8969.05340017083\\
231.427728100164	8842.63496991965\\
231.958037043221	8714.25352056519\\
232.309265624244	8575.1409001128\\
232.851128139045	8432.23310939408\\
233.262242733608	8297.22647056605\\
233.739742225818	8180.36957919709\\
234.318771561488	8055.8068755835\\
234.922539133128	7918.74411858442\\
235.448226647487	7759.46147684585\\
236.130160173059	7618.57986718766\\
236.677021212303	7472.9015839984\\
237.274990759887	7339.29768590459\\
237.819231951224	7193.45643257001\\
238.472390098151	7059.18849194376\\
238.999245806986	6925.80788727295\\
239.653100943895	6792.37057316138\\
240.39231772004	6648.42783514875\\
241.042417946131	6509.7212688331\\
241.67416522216	6383.09256977154\\
242.410957775181	6244.71332636835\\
243.320397175023	6204.22278566472\\
243.453840928668	6072.42241137204\\
244.201696831449	5966.48096470801\\
245.118248474133	5905.60504797538\\
245.370578481025	5790.52097105568\\
246.230232180978	5695.37647937396\\
247.20522790614	5568.28311696639\\
248.241641059451	5481.55366128501\\
248.597491069171	5372.5406670829\\
249.59109823917	5337.20632322388\\
250.086746466995	5228.32419696199\\
251.055012802967	5193.0509248084\\
251.671819486483	5092.22153913463\\
252.637435297173	5052.64168533263\\
253.453797084179	4971.38039257101\\
254.418974821941	4948.94159271091\\
255.141795154185	4879.72063158153\\
256.199741276834	4851.06464229678\\
257.356253808425	4808.02990986444\\
258.50775979226	4772.66384044415\\
259.669278871607	4747.4023622868\\
260.784904596526	4724.69710513347\\
261.915901301397	4702.98584599284\\
263.072413832988	4686.68934354246\\
264.342640874265	4663.49816697845\\
265.451841529563	4649.69457355676\\
266.706482397168	4648.01648965059\\
267.776548537509	4618.83948237885\\
268.909697179573	4604.2840592501\\
270.093662281359	4577.15804341923\\
271.258666688182	4576.92902452384\\
272.436914376617	4527.28917894967\\
273.542172375558	4484.86342858005\\
274.703941782293	4449.67779828945\\
275.835421575105	4409.7234195712\\
276.936862081382	4362.65458373923\\
278.043309135416	4322.39088079864\\
279.144749641693	4271.35238411338\\
280.209826801112	4230.70066920968\\
281.183732090873	4169.90217929865\\
282.226530112779	4127.29622721924\\
283.267391391211	4057.92640380785\\
284.329280170218	4012.07682095226\\
285.37014144865	3941.81382384889\\
286.380775695006	3907.2777744252\\
287.103596027251	3828.00860926091\\
288.063413813886	3807.24232092209\\
288.680220497401	3726.65820560014\\
289.672202059586	3687.58838562295\\
290.646107349347	3607.9862390384\\
291.637650838603	3561.17296877828\\
292.360471170847	3479.67086938401\\
293.336643680151	3437.53457345161\\
294.236153426944	3343.25512818579\\
295.212764009177	3305.95354836763\\
295.829570692692	3220.12948071933\\
296.806181274925	3172.89051656508\\
297.686999910096	3106.20021422968\\
298.687661555077	3044.92733141171\\
299.504023342083	2960.86392510658\\
300.485993875442	2904.60760389637\\
301.389154229974	2826.90976281984\\
302.378468927137	2770.63155009756\\
303.27797867393	2686.60706203609\\
304.352717592176	2621.21592143449\\
305.427456510423	2568.84045672158\\
306.326966257216	2496.3941461489\\
307.308936790575	2453.33110953935\\
308.032530192694	2401.33279798772\\
309.12719713436	2351.75449358731\\
310.006778857733	2278.06279921751\\
311.034789996925	2247.29792760445\\
312.194223014708	2214.21742049363\\
313.394542839162	2169.64895545888\\
314.551055370753	2104.14955137946\\
315.789341515689	2015.40357275763\\
316.829034599645	1967.43683744694\\
318.040306247315	1921.45493256291\\
319.172098949362	1857.79858530824\\
320.313591837686	1808.46137184582\\
321.4901305603	1768.04843353481\\
322.646643091892	1728.47528335372\\
323.803155623483	1688.95911395044\\
324.959668155074	1648.90162715807\\
326.116180686665	1619.67048814742\\
327.272693218256	1587.73276219134\\
328.429205749848	1562.2908449043\\
329.626605088111	1520.84999145093\\
330.736973937886	1491.24293758675\\
331.946055220914	1458.79096011104\\
333.117101466137	1435.46336486136\\
334.178567091107	1405.45125401383\\
335.466847348337	1368.43155493784\\
336.442185433015	1354.92761935653\\
337.711345289112	1324.72984215109\\
338.896228257986	1292.9252974574\\
339.983817315472	1270.62903566472\\
341.197571376405	1247.43434930589\\
342.405922537884	1233.71118972905\\
343.469709632915	1203.27712318709\\
344.635400835392	1176.15110735623\\
345.776893723716	1143.31118575167\\
346.913380064284	1110.368156073\\
348.089918786898	1095.67525551209\\
349.336549178094	1062.30690502772\\
350.310175465193	1044.56852554249\\
351.658022790614	1016.74441371598\\
352.700949269995	973.414856634223\\
353.900149208768	959.177802295708\\
355.076305852738	925.268541427795\\
356.095388648432	916.421868669018\\
357.432136899232	907.064810943388\\
358.466990320357	864.235005808339\\
359.698851395673	865.028937979001\\
360.821569729913	822.000649801286\\
361.956387221229	802.341377004004\\
363.17715044902	780.839047381973\\
364.281094229175	735.699191769851\\
365.437606760766	690.228531086617\\
366.550311999494	693.837313680528\\
367.725599085169	649.603949886634\\
368.895462410776	629.661129885542\\
370.069190439913	608.802999612515\\
371.145071202385	605.087038888938\\
372.4694503352	588.52454633715\\
373.4430766223	580.418432157727\\
374.689707013496	584.130322825746\\
375.911930484382	541.501578435218\\
380.472269671452	435.80935821616\\
381.628782203043	435.80935821616\\
382.867068347979	405.706096745318\\
383.843240857283	402.687500471457\\
385.016546184472	375.602835274472\\
386.254832329408	388.173427976584\\
387.411344860999	388.173427976584\\
388.660625777477	351.745951911027\\
389.665230078816	336.071629277048\\
390.897483114121	310.765041337276\\
392.037394987364	295.703681040941\\
393.246476270391	282.853363462524\\
394.287337548823	271.465398889628\\
395.525486259114	250.519600151933\\
396.663445113728	257.174619817753\\
397.844990384099	220.029936119037\\
398.932662884047	230.875616664656\\
400.231111044516	214.699248687466\\
401.289495240093	199.253659185546\\
402.446007771684	177.059646233014\\
403.602520303275	171.917131036695\\
404.759032834867	158.113537615001\\
405.915545366458	151.61772894597\\
407.072057898049	138.896770302443\\
408.22857042964	133.754255106127\\
409.385082961231	110.748266069968\\
410.541595492823	105.605750873652\\
411.613998022116	125.381879488265\\
412.061310307062	57.4285032449916\\
413.064895561749	94.5087443973862\\
414.22140809334	101.545870455506\\
415.377920624931	87.4716183392666\\
416.539439704278	75.4208621774706\\
417.638376936678	64.025808924478\\
418.847458219705	78.5398814193468\\
420.003970751296	78.5398814193468\\
421.160483282887	78.5398814193468\\
422.316995814479	78.5398814193468\\
423.47350834607	78.5398814193468\\
424.630020877661	78.5398814193468\\
425.786533409252	78.5398814193468\\
426.943045940843	59.8257659680858\\
428.099558472435	67.1722162485385\\
429.256071004026	67.1722162485385\\
430.412583535617	66.6308988594537\\
431.569096067208	67.1722162485385\\
432.765035162376	41.6964666246749\\
433.875550036461	24.5773041948269\\
435.020079985004	10.9388921823011\\
436.239414615835	-0.122082331530692\\
437.351658725164	-4.82299649990819\\
438.378295517914	-3.07167553521867\\
378.91156462585	488.013698630137\\
377.324263038549	513.698630136987\\
378.004535147392	488.013698630137\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_2\right]^-}$~\citep{POZDNYAKOV2008}}

\addplot [color=mycolor2, line width=2.0pt, only marks]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
308	2300	90	90\\
313	2055	111	111\\
351	1040	30	30\\
366	753	357	357\\
436	55	9	9\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_2\right]^-}$~\citep{WELLER2013}}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
211.831715064881	15696.0878739419\\
212.988227596472	15734.2507498724\\
214.046173719121	15715.4061382649\\
214.768994051365	15615.2962536208\\
215.932077676886	15471.9824748602\\
216.883572077877	15372.055284835\\
217.291856047363	15222.7960367509\\
218.09991285515	15088.6782093502\\
218.852563867773	14915.8089307626\\
219.467326210954	14791.7156784631\\
219.9973944546	14642.8285860841\\
220.498049230181	14503.2950070907\\
221.02373674454	14363.3644620119\\
221.399227826226	14209.2920001433\\
221.651557833119	14075.1670840625\\
222.194330191695	13924.2207301159\\
222.679431537666	13764.4126920879\\
223.128155651231	13590.6038159033\\
223.677207055118	13406.6761963671\\
224.202894569477	13271.3107612697\\
224.516245558429	13102.7636316279\\
225.072469332814	12933.1700877097\\
225.370190434696	12801.9136332936\\
225.852110300802	12631.3080279333\\
226.310651174672	12464.3070645146\\
226.684139637255	12316.6073260515\\
227.153753816749	12149.881570213\\
227.567294661379	11973.9594333977\\
227.902733361018	11820.7966854746\\
228.218145869634	11661.7267041389\\
228.631186059488	11528.1759711458\\
229.015855812059	11366.270517772\\
229.488244453435	11210.4613292801\\
229.719108886824	11069.7368520307\\
230.083585563447	10955.4106194557\\
230.426033429944	10830.6498497806\\
230.74144593856	10703.0536080675\\
231.237094166385	10552.4900428459\\
231.460078101047	10411.872441081\\
232.011544522361	10254.0211674386\\
232.228390622034	10130.3166110977\\
232.765145241959	9965.81595463222\\
233.211735501837	9778.75644064578\\
233.741202468914	9594.4785569167\\
234.275805151646	9409.54111137402\\
234.810830536326	9238.03609279766\\
235.295931882298	9075.07567703323\\
235.735035570763	8916.05573343935\\
236.273417706212	8749.53276213359\\
236.808443090893	8595.32319026839\\
237.340701699182	8478.83845460443\\
237.949107690066	8318.85528447997\\
238.501594960059	8164.3420735019\\
239.00224973564	8023.95785289706\\
239.52793725	7885.72859104115\\
239.92095124883	7753.38293366423\\
240.472407758992	7625.68244665557\\
241.020514299699	7485.18272226329\\
241.66448150479	7338.2556499306\\
242.410957775181	7180.46163101201\\
243.225773422438	7042.01970875324\\
244.157992614569	6909.92924385975\\
245.160303475281	6734.5784976218\\
246.23671124278	6640.38927192083\\
247.324383742729	6562.98088528151\\
247.517135831327	6459.76970309577\\
248.531712734041	6431.58511103736\\
249.148519417557	6337.10718272886\\
250.114135228247	6300.28274057798\\
250.930497015252	6223.57488232454\\
251.946929285664	6185.46613813288\\
252.987790564096	6125.32577620542\\
254.096991219395	6085.80960680214\\
255.246932657057	6059.826372126\\
256.421698227341	6031.70794108181\\
257.599730130865	6005.45246491175\\
258.703015154737	5982.84330629241\\
259.884810752495	5949.66828344698\\
261.031059861187	5915.92616619395\\
262.192578940534	5877.40241200399\\
263.349091472125	5829.49582306988\\
264.505604003716	5784.02516238664\\
265.662116535307	5734.76527997981\\
266.818629066898	5689.83593668567\\
267.927829722197	5647.18012642568\\
268.968691000629	5593.58970490616\\
270.011489022535	5556.04507041471\\
270.985394312296	5500.26088894994\\
272.009101577102	5466.41430693761\\
272.983006866863	5407.49618269393\\
274.006714131669	5369.575475069\\
274.98061942143	5305.95643665694\\
276.045696580849	5252.14216208178\\
277.147137087126	5186.35921079856\\
278.180050470996	5144.32333783417\\
278.90287080324	5063.93770555488\\
279.894414292496	5020.14085521949\\
280.868319582257	4938.34494868969\\
281.860301144442	4890.5627677871\\
282.477107827957	4797.2757377346\\
283.436925614592	4749.83829053769\\
284.159745946837	4655.31074146853\\
285.119125660543	4604.69756558898\\
285.841945992788	4503.47121382988\\
286.801325706494	4452.85803795033\\
287.524146038739	4350.14306337126\\
288.483525752445	4295.80833044174\\
289.206346084689	4193.09335586265\\
290.174174347734	4145.45742562308\\
290.669822575558	4042.95511144685\\
291.646099387941	4007.65348457287\\
292.141747615765	3906.42713281378\\
293.135354785764	3872.92494011781\\
293.491204795484	3774.90485289407\\
294.476363416145	3725.66579038682\\
295.199183748389	3624.43943862773\\
296.159001535024	3574.2232288335\\
296.77580821854	3471.01204664776\\
297.744074554512	3436.02232169797\\
298.239722782337	3342.45174444167\\
299.207551045381	3305.87415515056\\
299.930371377626	3214.32385172138\\
300.889751091332	3176.36396981172\\
301.612571423577	3089.27953484249\\
302.571951137283	3050.20318581784\\
303.294771469528	2969.81755353856\\
304.254151183234	2937.81216290885\\
305.076310994295	2849.83017594522\\
306.058281527654	2810.65896370165\\
306.957791274447	2735.56621256009\\
307.933963783751	2702.98191305594\\
308.656784115996	2625.57352641663\\
309.689697499866	2583.39587985034\\
310.791138006143	2518.18002297473\\
311.88581967295	2474.03172334198\\
313.079130330546	2448.42741083821\\
314.261927237856	2382.43179915213\\
315.229192264277	2294.20608668759\\
316.271990286183	2255.06314137888\\
317.245895575944	2199.9057484699\\
318.310972735364	2160.3434517703\\
319.412413241641	2109.02140788124\\
320.543893034453	2065.71601675435\\
321.700405566044	2019.97469737658\\
322.856918097636	1973.69206060972\\
324.013430629227	1933.36391512281\\
325.144910422039	1890.12296654224\\
326.247602565255	1847.91696525557\\
327.311428087736	1815.37096949649\\
328.616116866064	1767.96137956872\\
329.665823045532	1722.54656909231\\
330.801370658396	1690.71839546497\\
332.003880847493	1631.75990983701\\
333.160393379084	1587.2816643671\\
334.244118408687	1584.11009966438\\
335.473418442267	1544.42737106445\\
336.711704587203	1466.61266223679\\
337.688315169435	1450.45467231911\\
338.94295603704	1441.5770671381\\
340.099468568632	1413.96988029471\\
341.255981100223	1380.40820217137\\
342.412493631814	1332.23095454271\\
343.569006163405	1290.008198194\\
344.725518694996	1259.36963397173\\
345.882031226588	1208.58203360014\\
346.965756256191	1140.72951820372\\
348.19505628977	1116.24531629737\\
349.34348132114	1083.93283214884\\
350.508081352952	1072.39860778139\\
351.639561145765	1009.70889872152\\
352.868418292427	980.943034895299\\
353.884850562839	958.403534079736\\
355.102040816327	924.657534246577\\
356.009070294785	898.972602739725\\
356.888267711444	878.322078599582\\
357.91501843028	836.248896792589\\
359.024219085578	786.041708954855\\
360.195751260437	741.473243920102\\
361.337244148761	739.488413493453\\
362.44644480406	692.74565694587\\
363.675301950722	668.034518134089\\
364.786755552511	667.278392257267\\
365.986394557823	642.123287671231\\
366.893424036281	642.123287671231\\
367.800453514739	616.438356164384\\
368.802006852668	580.070442407603\\
369.865750999372	555.4596065238\\
370.619383688025	524.276085803944\\
371.766884433656	509.049600959508\\
372.560672580339	496.842893835616\\
374.37641723356	488.013698630137\\
375.283446712018	462.32876712329\\
376.190476190476	462.32876712329\\
377.324263038549	462.32876712329\\
378.458049886621	436.643835616436\\
379.365079365079	410.95890410959\\
380.725623582766	410.95890410959\\
381.632653061224	410.95890410959\\
382.766439909297	385.273972602739\\
384.126984126984	359.589041095893\\
386.621315192744	333.904109589039\\
389.316189030678	290.099453953932\\
390.66359828317	285.756177961499\\
391.764037479897	265.113941524349\\
392.878495010339	240.965171333453\\
393.996272672451	216.119969413907\\
395.210073750499	201.132348947664\\
396.395344481405	166.666352362561\\
397.504545136704	149.993776778709\\
398.661057668295	144.309944193305\\
400.974082731477	151.076411556882\\
402.130595263069	152.700363724136\\
403.28710779466	149.993776778709\\
404.443620326251	141.062039858785\\
405.600132857842	142.415333331504\\
406.683857887445	129.840113985043\\
407.913157921025	126.175811658923\\
409.069670452616	126.175811658923\\
410.324311320221	106.327507392431\\
411.30990801381	96.4033552591864\\
412.539208047389	102.357846539133\\
413.695720578981	102.357846539133\\
414.877265849351	86.7627503297481\\
416.008745642163	81.5171270593164\\
417.165258173754	64.7362879976499\\
418.321770705345	55.8045510777301\\
419.478283236936	29.5506577070591\\
420.634795768528	13.8524534235585\\
421.791308300119	7.08598605998122\\
422.94782083171	7.08598605998122\\
424.104333363301	8.70993822724267\\
425.170728035288	38.1344048768515\\
426.417358426484	54.7219162995607\\
427.573870958075	54.7219162995607\\
428.730383489666	54.7219162995607\\
429.86834234428	29.5028944080223\\
431.048665427992	22.5676633878466\\
432.189907988928	20.6962518427208\\
433.312626323168	48.7674250196142\\
434.562010315629	30.1100190091129\\
435.227881167151	23.1631125158383\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_3\right]^{3-}}$~\citep{POZDNYAKOV2008}}

\addplot [color=mycolor4, line width=2.0pt, only marks]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
308	2890	40	40\\
313	2663	37	37\\
351	1120	20	20\\
366	709	10	10\\
436	22	2	2\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_3\right]^{3-}}$~\citep{WELLER2013}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
270.711091421595	62.0490004691954\\
271.200299325733	59.6504231398494\\
271.527383893064	57.4505375209626\\
272.259756223416	55.4980172040357\\
272.882065057129	53.3358435988496\\
273.760665206759	51.1888921764891\\
274.592651421213	49.2607038451813\\
275.447381441467	46.9832270465933\\
276.589816044392	44.9849874788834\\
277.876918615214	43.0175652083831\\
279.475896552191	41.5879841957286\\
281.686991472532	39.9283449154665\\
284.015954302569	38.2896864766082\\
286.346316139283	37.2470048827486\\
288.678862726154	37.1350268550514\\
291.012693332852	37.5700412741339\\
293.347539656727	38.4377512108181\\
295.683623458134	39.8326265759553\\
297.915049239978	41.8148594265498\\
300.040238123291	43.7118473232461\\
302.239017264012	45.6855876157326\\
303.972884225226	47.6671554169233\\
305.723353223753	49.7717028338403\\
307.439262482172	51.7477263524\\
309.289450730805	53.9407958063285\\
311.131642282816	55.7387174209823\\
312.882120110106	57.615376281365\\
315.029273611209	59.8349565924412\\
317.366817015539	61.8516228029084\\
319.70396307642	63.6990207039742\\
322.040649189901	65.3504810121636\\
324.377047836255	66.8794803248053\\
326.712929041783	68.1880498454613\\
329.048043668309	69.1700567113234\\
331.382468373734	69.858157187871\\
333.717008066009	70.5952420626378\\
336.050244573981	70.777170424255\\
338.383346930627	70.9019503212833\\
340.716180984623	70.9124332891338\\
343.04761603194	70.3269394119855\\
345.379108572683	69.7659377339469\\
347.710122001549	69.000834396662\\
350.040847963289	68.1132700638295\\
352.370558207853	66.7930102133951\\
354.700402603741	65.5298988275497\\
357.029729558803	64.0463576497185\\
359.359324816516	62.6771134010651\\
361.572668368597	61.062832174466\\
362.816138296905	59.6716446018843\\
365.074631222809	58.1272562157801\\
367.402808309369	56.1538710557581\\
369.625138083798	54.2612047481849\\
371.741409736873	52.359452562992\\
373.857407337954	50.3409542287104\\
376.079639373561	48.4066511826509\\
378.302003644045	46.5286801945434\\
379.485887173601	44.9403170039973\\
381.793546773175	43.2608171523672\\
384.015270950193	41.1101663475068\\
386.237577727253	39.2077031602897\\
388.353940044856	37.3445740643922\\
390.364043747571	35.3869488459146\\
392.58609755356	33.3767199826156\\
394.914772916471	31.6156005482096\\
397.137807943582	30.0233718830466\\
398.603507268923	28.4609472619197\\
400.63040511884	27.204532491212\\
402.85297253276	25.4131006066248\\
405.07562427037	23.657590614065\\
407.405392008358	22.3618229627402\\
409.73437400287	20.7313285902517\\
412.063164352631	19.0191935540648\\
414.392932090619	17.72342590274\\
416.722680664132	16.4194941850453\\
419.053157487697	15.4257969894048\\
421.383480995462	14.3667872628055\\
423.71324873345	13.0710196114807\\
426.043457254365	11.9630254866624\\
428.373742433179	10.8876876273234\\
430.704794190995	10.1389124227783\\
433.036037593562	9.47177788193156\\
435.366341936852	8.40460408896243\\
437.697738655219	7.80278207907449\\
440.029595320987	7.39689766206286\\
442.360551256429	6.60730212566847\\
444.69173716557	5.91567538571223\\
447.023708818189	5.55877536691969\\
449.355239687882	5.01410182162067\\
451.686923873375	4.5347408072804\\
454.019048841794	4.24315331944661\\
456.351729579989	4.18832375633832\\
458.683183791781	3.61099394555993\\
461.014925470699	3.1561251303292\\
463.347146261494	2.90535797434464\\
465.679539532563	2.72806741568868\\
468.011568678607	2.39565959600566\\
470.344766857629	2.56125982488319\\
472.677025977373	2.32682080163832\\
475.008211886515	1.63519406168209\\
477.269791224508	1.4056172254605\\
479.672519316778	1.07651128512401\\
482.005968763361	1.3491514952951\\
484.33834074057	1.16278975178375\\
486.671515496344	1.31841167732037\\
489.004047177511	1.20008382022439\\
491.336459613056	1.03095732793827\\
493.669082857826	0.951635565720466\\
496.001418635471	0.749852807954966\\
498.334463498692	0.850140505873753\\
500.667374210588	0.893279739203621\\
502.999575836907	0.634348516849201\\
505.331604982951	0.301940697166174\\
507.664400707997	0.296095532276979\\
509.997541393593	0.437203562044971\\
511.588465916229	0.595942908855818\\
};
\addlegendentry{$\mathrm{\left[Fe^{2+}C_2O_4\right]}$~\citep{POZDNYAKOV2008}}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
270.881749018548	134.749136771273\\
271.581105110698	131.530339895743\\
272.28168038287	128.830913709108\\
272.877198877507	126.548974112677\\
273.360285785204	124.554297220878\\
274.187510768352	122.149174767007\\
275.194642261001	120.003031446678\\
276.038195376889	117.983268257043\\
276.643191502956	115.974493498288\\
277.406778451153	113.767898236983\\
278.556346710506	111.614639572946\\
279.423826673489	109.749563508343\\
280.573580189434	107.675224152548\\
281.922278155251	105.413030353574\\
283.20416630407	103.119579295799\\
284.163591030169	101.182932434441\\
285.238590317116	99.2028588726282\\
286.699843210468	97.5061895678039\\
288.284946523808	95.1850937547742\\
289.90939450442	93.1987629918582\\
291.367163885884	91.2816609466673\\
293.680771548837	90.051189610207\\
296.011210043452	89.0411642818268\\
298.344350729049	89.1822723115948\\
300.67933120425	90.107130712868\\
303.014369172876	91.0564813132507\\
305.350863641605	92.6263009577417\\
307.36925181818	94.1978616035312\\
309.17619933021	96.0390467924542\\
311.30139481462	97.9388467564556\\
313.108009515007	99.6382541856522\\
314.761617442181	101.861029055015\\
316.51126885472	103.933170671399\\
318.775282099471	105.898686160872\\
320.463106261966	107.85094322425\\
322.286489478759	109.849545639354\\
324.303218907424	111.872727722198\\
325.794671205124	113.669725019478\\
327.999304626145	115.820892626349\\
329.722345722824	117.658170315699\\
331.924688866227	120.15739171094\\
334.342894759794	121.788836936229\\
336.174832826258	123.851765894621\\
338.511032222912	125.295884834687\\
340.847879257143	127.015897382712\\
343.183645475821	128.275482505149\\
345.518951747098	129.33913003471\\
347.853702248598	130.166019639545\\
350.187724500047	130.682674722326\\
352.52188090282	131.256478269695\\
354.854293338365	131.087351777409\\
357.186533293635	130.844748687795\\
359.517297584325	129.973512487702\\
361.848176861866	129.151260685828\\
364.17827039593	127.99428216279\\
366.509019355041	127.116514709602\\
368.837422582406	125.239465532744\\
371.166941182219	123.837565018611\\
373.495329078004	121.953984588658\\
375.718494423545	120.41727157481\\
377.449435798651	118.112138571714\\
379.123210982029	116.298628493205\\
381.091325911413	114.52245536365\\
382.186402541234	112.745414402783\\
384.167599354224	111.021141333387\\
385.235160695466	109.066459636318\\
386.60891407132	107.053638093323\\
388.159857620484	105.23770734769\\
389.612340211239	103.637637218153\\
391.605683734686	101.315926704587\\
393.057851868346	98.8290366223695\\
394.325500443659	96.7872438686688\\
395.699293973651	94.7915279885443\\
397.179054274334	92.7659826030098\\
398.659281366873	90.9392905483408\\
400.032808875699	88.8302496517016\\
401.300703395108	86.8932290830805\\
402.674399049388	84.85581814971\\
404.154324985891	82.9008336235149\\
405.527849985084	80.7907236229463\\
406.795375588348	78.6965447767057\\
408.087691545728	76.7388243637487\\
409.518842945544	74.8543520486102\\
410.93321068779	72.7695298887635\\
412.396956437088	70.8712738934953\\
413.876352068699	68.6903794831449\\
415.320693909862	66.6337949487873\\
417.22139779827	64.6123612557443\\
418.219598645546	62.7682788088617\\
419.477553190564	60.7033449515422\\
420.851153478766	58.6253080688551\\
422.480188394346	56.9504052819879\\
423.91741883725	54.8758100104853\\
425.532985452568	52.6258883199965\\
427.237423214242	50.807116669086\\
428.626023582692	48.864574520366\\
430.540669626696	46.9912588780853\\
431.635114467657	45.0819597226191\\
433.355844770902	44.073369334308\\
435.042021525639	42.7177725874472\\
436.09784994938	40.7839429039213\\
437.614872742749	38.7536916359094\\
439.54167257742	36.6930964560365\\
441.673521861097	35.1535713216487\\
442.83012082106	33.485853682808\\
445.071546397834	32.1993868706312\\
446.255219118163	30.5212189500168\\
448.236876107873	28.9543728949579\\
450.275786082269	27.5804436692508\\
451.704574354892	25.9528224938289\\
453.670384436744	24.3530323621871\\
455.824618043725	22.8708991063761\\
458.301120817253	21.5388620752897\\
460.63042860784	20.0471568310886\\
462.468111317837	18.0421586716976\\
464.182887724414	17.6341300959535\\
466.496036095162	16.9801656444371\\
468.532226188292	15.7111103229464\\
470.450060076874	13.537415858452\\
472.703632656896	13.6612662784405\\
474.945219854076	12.4436497593161\\
477.364522422443	11.6466583325933\\
479.695746660534	10.9713597253768\\
482.026894240726	10.2634048526809\\
484.358080149868	9.57177811272464\\
486.687867052331	8.28417452776969\\
488.960649862584	6.80438703178424\\
491.351810357568	7.57037449018455\\
493.682363839034	6.6093335600234\\
496.150582589214	6.21583076278296\\
498.345828032395	5.69143186319215\\
500.675844908559	4.50179707467532\\
503.00900475863	4.6510691708132\\
505.34135970075	4.45745047941753\\
507.674692031097	4.68019917288402\\
510.005973762614	4.02939276477699\\
512.426467722512	3.73993413071295\\
514.604614856225	3.29480369433747\\
517.002061200745	3.0321693057279\\
519.333611234913	2.49565982679874\\
521.666157821783	2.38368179910154\\
523.999624303455	2.66357895715691\\
526.260120449348	1.97256228632301\\
528.66450666797	2.34981817169421\\
530.996056702137	1.81330869276502\\
533.329082400883	1.90543232431401\\
535.662203922005	2.03837628771217\\
537.781084711887	1.24811638284947\\
};
\addlegendentry{$\mathrm{\left[Fe^{2+}(C_2O_4)_2\right]^{2-}}$~\citep{POZDNYAKOV2008}}


\end{axis}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=200,
xmax=700,
xtick={\empty},
%xlabel={Wavelength $\lambda$ in nm},
every outer y axis line/.append style={mycolor6},
every y tick label/.append style={font=\color{mycolor6}},
every y tick/.append style={mycolor6},
ymin=0,
ymax=1.6,
ylabel style={font=\color{mycolor6}},
ylabel={\Fetwp quantum yield $\varphi$},
axis x line*=bottom,
axis y line*=right,
axis background/.style={fill=none},
xmajorgrids,
legend style={at={(0.5,1.08)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none,legend columns=4},
ymajorgrids
]

\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
250 0\\
250 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
300 0\\
300 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
350 0\\
350 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
400 0\\
400 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
450 0\\
450 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
500 0\\
500 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
550 0\\
550 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
600 0\\
600 1.6\\
};
\addplot[gray,line width=1,opacity=0.2,forget plot]
table[row sep=crcr]{
650 0\\
650 1.6\\
};
\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
567.24017363114	0.0615298846456307\\
556.25148525865	0.0979934089967918\\
551.226325283095	0.11432710501707\\
543.385672257969	0.191087433816579\\
538.391267732575	0.236482029017295\\
534.623964865017	0.303758527902939\\
536.09183079889	0.267848691310753\\
533.164115270214	0.340493974051866\\
531.230005915231	0.384864915558639\\
528.927517139918	0.42584974344918\\
526.455572404016	0.478764072217813\\
525.039932349901	0.522930004377397\\
523.631885196159	0.557601426634474\\
518.992454910795	0.616205774743026\\
520.838326542569	0.578646112079356\\
516.24804964747	0.662844356446839\\
512.633675823024	0.703081678001926\\
509.069560288283	0.740222963719239\\
505.554662010018	0.774887420766333\\
500.372389718633	0.834860411999031\\
502.950177010621	0.800266556384098\\
493.625732634118	0.869999917004675\\
488.683938744461	0.901645327001682\\
477.529095792301	0.974053560429682\\
469.566804068928	1.00721408933709\\
463.546981593428	1.03542736889724\\
455.969474586765	1.06264323038772\\
450.360371193843	1.07624349940197\\
436.923351875433	1.12242191289953\\
429.23924414564	1.14137749969662\\
421.820743797494	1.15744345304512\\
414.654313397079	1.17123898011259\\
407.727320107015	1.18090645939636\\
401.02796136943	1.19284436496116\\
394.545197797099	1.20313105141249\\
388.268692470073	1.21011529963685\\
382.18875593567	1.21668674308285\\
376.296296296296	1.22284538175047\\
371.522948172694	1.22756477586179\\
360.546405330504	1.23430918868905\\
355.297817411858	1.23675258435135\\
350.199847602525	1.24002158957038\\
346.471354730514	1.24288614826303\\
329.700216338725	1.2456559800999\\
325.667535004884	1.24570789413165\\
306.898601868012	1.24794892722655\\
304.031366588365	1.24998787636246\\
293.372444770373	1.24658792519572\\
289.887962424676	1.24490327307432\\
286.48528121689	1.2448698400664\\
284.260860718283	1.24484755139445\\
275.180134477481	1.24475282453867\\
272.872711488676	1.24307653066925\\
265.693985953186	1.25703109669802\\
262.832774136904	1.26401534492238\\
259.933623950059	1.27890066201097\\
257.517548505268	1.30795625436476\\
255.273050015663	1.34012716623767\\
252.848862681443	1.37094679641725\\
250.256267354027	1.3918288055134\\
247.716298961833	1.4078947588619\\
245.22737119858	1.42065827398345\\
242.787960877403	1.42888093654292\\
236.514004313154	1.44984482555199\\
234.244065117034	1.45559065944125\\
232.017283127202	1.46092368855214\\
229.832439144451	1.46460549854954\\
227.865503662221	1.46754704602988\\
222.499187853063	1.47893665026476\\
221.32223507519	1.48180678112539\\
217.541275151611	1.48215550597191\\
215.937376173553	1.48233404752116\\
212.182835348617	1.48577602212146\\
210.354103603178	1.48615539389191\\
209.301827832713	1.48159503874189\\
206.410689986909	1.48847555177223\\
204.765555293168	1.49141598481897\\
203.061929608612	1.49138255181104\\
201.524987120041	1.49581019649351\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_3\right]^{3-}}$~\citep{STRAUB2018}}
% \addplot [color=mycolor6, only marks, line width=2.0pt, mark size=10.4pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black,scale=2.0}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 205	1.49	0.02	0.02\\
% 214	1.5	0.06	0.06\\
% 220	1.47	0.02	0.02\\
% 225	1.46	0.06	0.06\\
% 240	1.45	0.03	0.03\\
% 260	1.26	0.02	0.02\\
% 270	1.24	0.01	0.01\\
% 280	1.25	0.03	0.03\\
% 320	1.27	0.02	0.02\\
% 340	1.23	0.02	0.02\\
% };
% \addlegendentry{\citet{GOLDSTEIN2008}}


\addplot [color=mycolor6, only marks, line width=2.0pt, mark size=4.2pt, mark=square*, mark options={solid, fill=mycolor6, draw=black, scale=1.2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
365	1.26	0.03	0.03\\
};
\addlegendentry{\citet{LEE1964}}

\addplot [color=mycolor6, line width=2.0pt, only marks, mark size=6.0pt, mark=pentagon*, mark options={solid, fill=mycolor6, draw=black, scale=2.0}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
308	0.93	0.09	0.09\\
351	0.88	0.08	0.08\\
};
\addlegendentry{\citet{WELLER2013}}


\addplot [color=mycolor6, only marks, line width=2.0pt, mark size=4.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor6, draw=black, scale=2.5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
436	0.6	0.46	0.46\\
};
\addlegendentry{\citet{FAUST1993}}

% \addplot [color=mycolor6, only marks, line width=2.0pt, mark size=10.4pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black,scale=2.0}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 363.8	1.283	0.023	0.023\\
% 406.7	1.188	0.012	0.012\\
% 457.9	0.845	0.011	0.011\\
% };
% \addlegendentry{\citet{DEMAS1981}}
\addplot [color=mycolor6, only marks, line width=2.0pt, mark size=10.4pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black,scale=2.0}]
  table[row sep=crcr]{%
363.8	1.283\\
406.7	1.188\\
457.9	0.845\\
};
\addlegendentry{\citet{DEMAS1981}}

\addplot [color=green, dashed, line width=2.0pt, mark size=4.0pt, mark=triangle*, mark options={solid, fill=green, draw=black,scale=2.5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
436	1	0.25	0.25\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_2\right]^-}$~\citep{FAUST1993}}

% % Define the arrow tail and head in axis coordinates
%     \coordinate (A) at (axis cs:564,1.55);
%     \coordinate (B) at (axis cs:500,1.55);
    
%     % Draw the arrow with the specified arrow head
%     \draw[-{Stealth[length=3mm, width=2mm]}, thick] (A) -- (B);
%     \draw[thick] (axis cs:564,1.58) -- (axis cs:564,1.52);
%     \node[align=right,anchor=north] at (axis cs:490,1.52) {\small Direct reduction \aFetOt\\\small without band bending};

\end{axis}

\end{tikzpicture}%

==> Fig_2b_intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.51373,0.80000}%
\definecolor{mycolor2}{rgb}{0.90196,0.00000,0.10196}%
%
\begin{tikzpicture}[%
inner sep=0.4em, outer sep=0.25\pgflinewidth
]

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=200,
xmax=700,
xlabel style={font=\color{white!15!black}},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xmin=200,
xmax=700,
xtick={\empty},
ylabel={Normalized intensity},
ylabel style={font=\color{mycolor1}},
axis background/.style={fill=white},
axis x line*=top,
axis y line*=left,
legend style={at={(0.02,0.96)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none,legend columns=3},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
203.885096359806	0.00056521164079038\\
205.690694356921	0.000727853135303224\\
210.532979894641	0.000746704621031519\\
214.275492106845	0.000985639953261912\\
220.272266060902	0.0013543739840146\\
224.43061296335	0.00177690412772302\\
228.753105138264	0.00246218052533007\\
232.340851807857	0.00327733750096624\\
235.998946451365	0.00450482009310769\\
238.700308649647	0.00577082761968837\\
243.52617966012	0.00777768359703947\\
249.435409468862	0.00995256424901109\\
257.806818364581	0.0118639236907143\\
268.640406347275	0.0103709489943719\\
279.47399432997	0.00911112447004541\\
287.352967408293	0.0105670219677625\\
293.262197217036	0.0138945657025545\\
302.12604193015	0.0169481618853171\\
312.959629912844	0.018742254116811\\
323.793217895539	0.0196994952391708\\
334.626805878233	0.0196211490224695\\
345.460393860928	0.0216981973343984\\
356.293981843622	0.0237572527233632\\
367.127569826317	0.0272043735376205\\
377.961157809012	0.0320967609018908\\
388.794745791706	0.0376433002330032\\
399.628333774401	0.0435368354714129\\
410.461921757095	0.0505709264220223\\
421.29550973979	0.0597051551153765\\
432.129097722484	0.0738781005371116\\
442.962685705179	0.0904551620801789\\
453.796273687874	0.103993580221435\\
463.644990035778	0.128207775489228\\
471.523963114101	0.162425891264791\\
477.433192922843	0.210959484195342\\
482.357551096796	0.268475161739859\\
485.660731021556	0.326958591354165\\
490.236524175119	0.353032771332617\\
501.070112157813	0.427096732347295\\
511.903700140508	0.491999604539062\\
522.737288123203	0.556138054943781\\
533.570876105897	0.615009510784496\\
544.404464088592	0.651376686665837\\
555.238052071286	0.686238437469336\\
566.071640053981	0.734338496407353\\
576.905228036675	0.817756816557582\\
587.73881601937	0.827591762606557\\
598.572404002065	0.809650368117499\\
609.405991984759	0.806430334181468\\
620.239579967454	0.777245526356416\\
631.073167950148	0.742430178245138\\
641.906755932843	0.722006291441863\\
652.82241655177	0.725129988022806\\
657.357075913777	1\\
657.383310193835	0.879570319274192\\
660.356138706654	0.681292069057961\\
664.558803533022	0.679435734760765\\
675.392391515717	0.653543393974324\\
686.225979498411	0.618696736372235\\
697.059567481106	0.580479960285694\\
707.893155463801	0.542998513851851\\
718.726743446495	0.501901003774701\\
729.56033142919	0.468092278593315\\
740.393919411884	0.443133796098174\\
751.227507394579	0.417005973380127\\
762.061095377273	0.391637570500679\\
772.894683359968	0.349939641949298\\
783.728271342663	0.312992985017629\\
794.561859325357	0.277448304465099\\
805.395447308052	0.246676366551158\\
816.229035290746	0.221292655464123\\
827.062623273441	0.199910274918826\\
837.896211256135	0.180414137739195\\
848.72979923883	0.163469479485827\\
859.563387221525	0.148263913043381\\
870.396975204219	0.131295627638939\\
881.230563186914	0.115116721878188\\
892.064151169608	0.102860163249737\\
902.897739152303	0.090275109751932\\
913.731327134997	0.0781065223827433\\
924.564915117692	0.0655665587840035\\
932.93632401341	0.0528370050843285\\
937.532391642432	0.040248378902787\\
942.996084283055	0.0308999735476417\\
946.01686972821	0.027213387683753\\
954.111064161404	0.0310586979115769\\
964.944652144099	0.0320967609018908\\
975.778240126793	0.0284800891033591\\
986.611828109488	0.0237809326608637\\
996.952980274787	0.0207779503472833\\
};
\addlegendentry{Broadband light}
\end{axis}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=200,
xmax=700,
xlabel={Wavelength $\lambda$ in nm},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1.0,
ylabel style={font=\color{mycolor2}},
ylabel={Normalized intensity},
axis x line*=bottom,
axis y line*=right,
axis background/.style={fill=none},
xmajorgrids,
legend style={at={(0.02,0.9)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none,legend columns=3}
%ymajorgrids
]
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
555.926286140649	0.0030731681976305\\
559.350609091122	0.00353687756268205\\
562.77516025068	0.00438701139861041\\
566.199209350252	0.00438701139861041\\
569.623258449823	0.00438701139861041\\
573.047307549395	0.00438701139861041\\
576.471995634403	0.00546899991706432\\
579.897824764832	0.00848311078990051\\
589.866763331633	0.0221453626379991\\
593.608170126342	0.0324414279842403\\
597.039248065707	0.0443433016872347\\
600.005418458709	0.0596457107339421\\
602.506869577841	0.0786674553128351\\
605.195463556484	0.0983268002686741\\
606.766381358186	0.117076974316646\\
608.266257671973	0.138519238845057\\
609.558427586017	0.159642703184994\\
610.818660906555	0.185252984992331\\
611.971014087756	0.203885084896423\\
612.903088450418	0.222871407232153\\
613.863668663355	0.246202858062626\\
614.812394682195	0.271423495195162\\
615.748074114474	0.296514250769431\\
616.551223656751	0.316811196102216\\
617.368221686955	0.338595875647876\\
617.926449633082	0.361443222488446\\
618.485367911689	0.385459503353417\\
619.18461195618	0.412829089904549\\
619.82563098849	0.444095123203685\\
620.499004997628	0.471582783898697\\
621.197684224636	0.49799596988441\\
621.599319661356	0.519228062436716\\
622.235191184206	0.541777862434711\\
623.031295151356	0.572106387031449\\
623.67280229754	0.604198939337738\\
624.263618120545	0.638303475055723\\
624.915438415593	0.665897402480225\\
625.348689286815	0.69360265695467\\
625.605708137848	0.714673831316605\\
625.77234184696	0.733291762323432\\
626.046433128254	0.758172345921597\\
626.558438682761	0.784324082017292\\
626.750455110272	0.808273566652297\\
627.386622489899	0.831324338375036\\
627.649995985888	0.855626021313497\\
628.406814900236	0.881725130076492\\
628.849051504148	0.935769352503355\\
628.521588855658	0.908362656935575\\
629.86687054001	0.965038245997454\\
630.786402368397	0.987885592838023\\
632.622310219549	1\\
633.652115937559	0.974268270501817\\
633.891204074832	0.952427927431186\\
634.294709684998	0.932903186999368\\
634.745790499367	0.906089965814194\\
635.123064033146	0.871429064730251\\
635.720208601187	0.84304404054176\\
635.679458065716	0.817965092381879\\
635.979940966903	0.799687214909423\\
636.434639960233	0.779000624901837\\
636.63463914151	0.753719263923877\\
636.97751742231	0.731931548185947\\
637.121504507124	0.712202145904739\\
637.264294085899	0.690445016992651\\
637.649947877445	0.665791135750734\\
637.855846263549	0.637949252624086\\
638.253865473764	0.609134438551876\\
638.342886287597	0.584178287501629\\
638.692487390677	0.561224673931568\\
638.732217070845	0.540651435102106\\
639.027076900196	0.512852058667255\\
639.321915212692	0.485016247925149\\
639.620160360801	0.462949202498271\\
639.609215453122	0.444416284875036\\
639.950745344248	0.420345352549184\\
640.049973914195	0.400124312023178\\
640.400913843901	0.379437722015592\\
640.7136613533	0.356828210236264\\
641.305932751801	0.330649485764825\\
641.551049593501	0.306467901098424\\
642.159316184827	0.282274509017634\\
642.560608547224	0.2590020952591\\
643.219666873727	0.2329667465338\\
643.929218488638	0.204584083828186\\
644.85952030063	0.176645379903558\\
645.507616984121	0.15401056652197\\
646.214316619393	0.138368103940891\\
647.332246416318	0.118790736176374\\
648.27647780291	0.0987518671866383\\
649.221713309471	0.0804132658687588\\
651.017034990029	0.0614522451352895\\
654.518673276492	0.0391008096990109\\
657.146654668801	0.0213832783779348\\
661.76632754725	0.012888349757892\\
665.188048914163	0.00894682015495228\\
668.610044131977	0.00546899991706432\\
672.03292175825	0.00348535429989844\\
675.456499225715	0.00268674372675391\\
678.880228832569	0.00214574946752695\\
682.304095364873	0.00183660989082577\\
685.728144464445	0.00183660989082577\\
689.152193564017	0.00183660989082577\\
692.576242663589	0.00183660989082577\\
696.000109195894	0.00152747031412481\\
699.42438650455	0.00191389478500095\\
702.848207395038	0.00152747031412481\\
706.272165210976	0.00137290052577399\\
709.696442519632	0.00175932499665058\\
713.120035201036	0.000986476054897629\\
716.544084300608	0.000986476054897629\\
718.723024636699	0.000986476054897629\\
};
\addlegendentry{LED}

\end{axis}

\end{tikzpicture}%

==> Fig_E21a_OxA_Fe3_complexes_P1.tex <==
\definecolor{mycolor1}{rgb}{0.90196,0.00000,0.10196}%
\definecolor{mycolor2}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.51373,0.80000}%
%
\begin{tikzpicture}[%
inner sep=0.25em, outer sep=0.25\pgflinewidth
]

\begin{axis}[%
width=\fwidth,
height=0.805\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={pH},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative species distribution},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	2.92695105482685e-08\\
0.0505149494949495	2.62244865867731e-08\\
0.101019898989899	2.35132319814016e-08\\
0.151524848484849	2.10989618988942e-08\\
0.202029797979798	1.89488906389932e-08\\
0.252534747474748	1.70337812167192e-08\\
0.303039696969697	1.53275408752993e-08\\
0.353544646464647	1.38068563267317e-08\\
0.404049595959596	1.24508628151226e-08\\
0.454554545454545	1.12408412661605e-08\\
0.505059494949495	1.01599378553021e-08\\
0.555564444444445	9.19290038671924e-09\\
0.606069393939394	8.3258261407947e-09\\
0.656574343434343	7.54591679155521e-09\\
0.707079292929293	6.84123856969483e-09\\
0.757584242424242	6.20049183489634e-09\\
0.808089191919192	5.61280664591877e-09\\
0.858594141414141	5.06760411929823e-09\\
0.909099090909091	4.55460148749422e-09\\
0.95960404040404	4.06408967100118e-09\\
1.01010898989899	3.5876524049382e-09\\
1.06061393939394	3.11945714338057e-09\\
1.11111888888889	2.65801138747612e-09\\
1.16162383838384	2.20776588493258e-09\\
1.21212878787879	1.77937476237445e-09\\
1.26263373737374	1.3874847614637e-09\\
1.31313868686869	1.04624132933843e-09\\
1.36364363636364	7.64573718448843e-10\\
1.41414858585859	5.4380941591775e-10\\
1.46465353535354	3.78501023239172e-10\\
1.51515848484849	2.59242818082188e-10\\
1.56566343434343	1.75615812294287e-10\\
1.61616838383838	1.18156745596337e-10\\
1.66667333333333	7.92147204572225e-11\\
1.71717828282828	5.30459679970612e-11\\
1.76768323232323	3.55420223656536e-11\\
1.81818818181818	2.3855288072377e-11\\
1.86869313131313	1.60514448964215e-11\\
1.91919808080808	1.08327074406351e-11\\
1.96970303030303	7.33446798989461e-12\\
2.02020797979798	4.98264937843884e-12\\
2.07071292929293	3.39640648808846e-12\\
2.12121787878788	2.32287008779291e-12\\
2.17172282828283	1.59380751981805e-12\\
2.22222777777778	1.09698710557426e-12\\
2.27273272727273	7.57296249459433e-13\\
2.32323767676768	5.24290168372504e-13\\
2.37374262626263	3.63968940787621e-13\\
2.42424757575758	2.53333728064358e-13\\
2.47475252525253	1.76771835738799e-13\\
2.52525747474747	1.23647941683788e-13\\
2.57576242424242	8.66931631031666e-14\\
2.62626737373737	6.09236576051572e-14\\
2.67677232323232	4.29119679804058e-14\\
2.72727727272727	3.02942350422278e-14\\
2.77778222222222	2.14357316916097e-14\\
2.82828717171717	1.5203069860289e-14\\
2.87879212121212	1.08085474562771e-14\\
2.92929707070707	7.70345652124753e-15\\
2.97980202020202	5.50473540358961e-15\\
3.03030696969697	3.94440349046589e-15\\
3.08081191919192	2.83461056232128e-15\\
3.13131686868687	2.0434193484593e-15\\
3.18182181818182	1.4779861981535e-15\\
3.23232676767677	1.07285426806415e-15\\
3.28283171717172	7.8178832477303e-16\\
3.33333666666667	5.72068538308282e-16\\
3.38384161616162	4.2049524624713e-16\\
3.43434656565657	3.10586620618792e-16\\
3.48485151515152	2.30609627389512e-16\\
3.53535646464646	1.72194134693048e-16\\
3.58586141414141	1.29355826391288e-16\\
3.63636636363636	9.78061816647636e-17\\
3.68687131313131	7.44643630582956e-17\\
3.73737626262626	5.71113442171568e-17\\
3.78788121212121	4.41444006038895e-17\\
3.83838616161616	3.4402527335729e-17\\
3.88889111111111	2.70420616032317e-17\\
3.93939606060606	2.14478993025527e-17\\
3.98990101010101	1.71699894970715e-17\\
4.04040595959596	1.38778113816461e-17\\
4.09091090909091	1.13276669474345e-17\\
4.14141585858586	9.33912434731975e-18\\
4.19192080808081	7.7780080723023e-18\\
4.24242575757576	6.54408285519531e-18\\
4.29293070707071	5.56211023532135e-18\\
4.34343565656566	4.77533426603522e-18\\
4.39394060606061	4.14072119010142e-18\\
4.44444555555556	3.62546894155142e-18\\
4.4949505050505	3.20443856002869e-18\\
4.54545545454546	2.8582569219475e-18\\
4.5959604040404	2.57190984668345e-18\\
4.64646535353535	2.33369458959195e-18\\
4.6969703030303	2.13443663513522e-18\\
4.74747525252525	1.96690156411765e-18\\
4.7979802020202	1.82535144195428e-18\\
4.84848515151515	1.70520869222515e-18\\
4.8989901010101	1.60280023140024e-18\\
4.94949505050505	1.51516178276662e-18\\
5	1.43988750216137e-18\\
};
\addlegendentry{$\mathrm{Fe^{3+}}$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	4.59306827433855e-05\\
0.0505149494949495	5.15908777284139e-05\\
0.101019898989899	5.79467870052299e-05\\
0.151524848484849	6.50828852286573e-05\\
0.202029797979798	7.30933049232781e-05\\
0.252534747474748	8.20825898139522e-05\\
0.303039696969697	9.21662882165073e-05\\
0.353544646464647	0.000103471220190585\\
0.404049595959596	0.000116135146516623\\
0.454554545454545	0.000130305399966974\\
0.505059494949495	0.000146135775571249\\
0.555564444444445	0.000163780566603947\\
0.606069393939394	0.00018338400882445\\
0.656574343434343	0.000205062477709743\\
0.707079292929293	0.000228875514591699\\
0.757584242424242	0.000254780202116891\\
0.808089191919192	0.000282561998623433\\
0.858594141414141	0.000311735184974059\\
0.909099090909091	0.00034141062739995\\
0.95960404040404	0.000370143298723701\\
1.01010898989899	0.000395804432849981\\
1.06061393939394	0.000415575586338457\\
1.11111888888889	0.000426212274022984\\
1.16162383838384	0.000424703723198841\\
1.21212878787879	0.000409267701114062\\
1.26263373737374	0.000380281284481641\\
1.31313868686869	0.000340542503744091\\
1.36364363636364	0.00029454639878313\\
1.41414858585859	0.000247129095570081\\
1.46465353535354	0.000202236618460917\\
1.51515848484849	0.00016233835917952\\
1.56566343434343	0.000128483311233352\\
1.61616838383838	0.000100694271825211\\
1.66667333333333	7.84084022119811e-05\\
1.71717828282828	6.08168578511241e-05\\
1.76768323232323	4.70753102698221e-05\\
1.81818818181818	3.64117685485535e-05\\
1.86869313131313	2.81686946801034e-05\\
1.91919808080808	2.18090707397925e-05\\
1.96970303030303	1.69055760785095e-05\\
2.02020797979798	1.31237003113518e-05\\
2.07071292929293	1.02042471103919e-05\\
2.12121787878788	7.94761077562772e-06\\
2.17172282828283	6.20060243122473e-06\\
2.22222777777778	4.84584068954895e-06\\
2.27273272727273	3.7934085835841e-06\\
2.32323767676768	2.97438830418488e-06\\
2.37374262626263	2.3358960714546e-06\\
2.42424757575758	1.83728933058526e-06\\
2.47475252525253	1.44727772613574e-06\\
2.52525747474747	1.14172503870678e-06\\
2.57576242424242	9.01976797923845e-07\\
2.62626737373737	7.13586795134123e-07\\
2.67677232323232	5.65346000497932e-07\\
2.72727727272727	4.48540767101554e-07\\
2.77778222222222	3.56385047405209e-07\\
2.82828717171717	2.8358486949686e-07\\
2.87879212121212	2.2600352624576e-07\\
2.92929707070707	1.80403616835952e-07\\
2.97980202020202	1.44247865338102e-07\\
3.03030696969697	1.15544996795281e-07\\
3.08081191919192	9.27302345398107e-08\\
3.13131686868687	7.45724612925117e-08\\
3.18182181818182	6.01019618800619e-08\\
3.23232676767677	4.85540873206344e-08\\
3.28283171717172	3.93252608102784e-08\\
3.33333666666667	3.19385697144272e-08\\
3.38384161616162	2.60168168545565e-08\\
3.43434656565657	2.12613862898874e-08\\
3.48485151515152	1.74356488292805e-08\\
3.53535646464646	1.43519173342704e-08\\
3.58586141414141	1.18611816269339e-08\\
3.63636636363636	9.84502274291687e-09\\
3.68687131313131	8.209237946896e-09\\
3.73737626262626	6.87881016889662e-09\\
3.78788121212121	5.79393505417736e-09\\
3.83838616161616	4.9068807979029e-09\\
3.88889111111111	4.17950431204248e-09\\
3.93939606060606	3.58128508783287e-09\\
3.98990101010101	3.08776771898885e-09\\
4.04040595959596	2.67932725241281e-09\\
4.09091090909091	2.3401897396252e-09\\
4.14141585858586	2.05765466432709e-09\\
4.19192080808081	1.82147716780157e-09\\
4.24242575757576	1.6233768452571e-09\\
4.29293070707071	1.45664685854033e-09\\
4.34343565656566	1.31584260704931e-09\\
4.39394060606061	1.19653353467871e-09\\
4.44444555555556	1.09510507347635e-09\\
4.4949505050505	1.00860042836238e-09\\
4.54545545454546	9.34594044102667e-10\\
4.5959604040404	8.71090285500483e-10\\
4.64646535353535	8.16442198708303e-10\\
4.6969703030303	7.69286279872123e-10\\
4.74747525252525	7.28490015481716e-10\\
4.7979802020202	6.93109622928352e-10\\
4.84848515151515	6.62355946254842e-10\\
4.8989901010101	6.35566879651962e-10\\
4.94949505050505	6.12185022605115e-10\\
5	5.91739533662589e-10\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}C_2O_4\right]^+}$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	0.000181046586980961\\
0.0505149494949495	0.000254940503327377\\
0.101019898989899	0.000358712402235371\\
0.151524848484849	0.000504280886293676\\
0.202029797979798	0.000708225253780004\\
0.252534747474748	0.000993552993674148\\
0.303039696969697	0.00139210409922364\\
0.353544646464647	0.00194779988334968\\
0.404049595959596	0.00272099595592005\\
0.454554545454545	0.00379425060569381\\
0.505059494949495	0.00527985561198374\\
0.555564444444445	0.00732946346383668\\
0.606069393939394	0.0101460170276751\\
0.656574343434343	0.0139978195016835\\
0.707079292929293	0.0192337484580845\\
0.757584242424242	0.0262969400120702\\
0.808089191919192	0.0357311855297564\\
0.858594141414141	0.0481691480993037\\
0.909099090909091	0.0642841177158112\\
0.95960404040404	0.0846791520369838\\
1.01010898989899	0.109685936724567\\
1.06061393939394	0.139066021153945\\
1.11111888888889	0.171670261007806\\
1.16162383838384	0.205219733057528\\
1.21212878787879	0.236454464074037\\
1.26263373737374	0.261807258063857\\
1.31313868686869	0.278426634360341\\
1.36364363636364	0.285028356817341\\
1.41414858585859	0.282098668645327\\
1.46465353535354	0.271426678384472\\
1.51515848484849	0.255349828404118\\
1.56566343434343	0.23611839601991\\
1.61616838383838	0.215551480746162\\
1.66667333333333	0.194948237899885\\
1.71717828282828	0.175144126419721\\
1.76768323232323	0.156618927754481\\
1.81818818181818	0.139604327712279\\
1.86869313131313	0.12417075243597\\
1.91919808080808	0.110290297459401\\
1.96970303030303	0.0978794074336198\\
2.02020797979798	0.0868264972793966\\
2.07071292929293	0.0770091398199083\\
2.12121787878788	0.0683043335663166\\
2.17172282828283	0.0605943178830245\\
2.22222777777778	0.0537695920950503\\
2.27273272727273	0.0477302203335355\\
2.32323767676768	0.0423861153447743\\
2.37374262626263	0.0376567389544677\\
2.42424757575758	0.033470491651721\\
2.47475252525253	0.0297639581057424\\
2.52525747474747	0.0264811084404763\\
2.57576242424242	0.0235725129587651\\
2.62626737373737	0.0209946017582301\\
2.67677232323232	0.0187089845413157\\
2.72727727272727	0.0166818361910166\\
2.77778222222222	0.014883347994872\\
2.82828717171717	0.0132872412409328\\
2.87879212121212	0.0118703383159556\\
2.92929707070707	0.0106121857939398\\
2.97980202020202	0.00949472392296357\\
3.03030696969697	0.00850199715490083\\
3.08081191919192	0.0076199007633427\\
3.13131686868687	0.00683595906640983\\
3.18182181818182	0.00613913125743252\\
3.23232676767677	0.00551964131590175\\
3.28283171717172	0.00496882890686801\\
3.33333666666667	0.00447901857152728\\
3.38384161616162	0.004043404863074\\
3.43434656565657	0.00365595139119943\\
3.48485151515152	0.00331130200876287\\
3.53535646464646	0.00300470260885126\\
3.58586141414141	0.00273193220359588\\
3.63636636363636	0.00248924213158122\\
3.68687131313131	0.00227330239205183\\
3.73737626262626	0.00208115423465199\\
3.78788121212121	0.00191016824601099\\
3.83838616161616	0.00175800727164235\\
3.88889111111111	0.00162259359555432\\
3.93939606060606	0.00150207987255921\\
3.98990101010101	0.00139482337114186\\
4.04040595959596	0.0012993631392845\\
4.09091090909091	0.00121439975302819\\
4.14141585858586	0.00113877734878306\\
4.19192080808081	0.00107146767633814\\
4.24242575757576	0.00101155594089487\\
4.29293070707071	0.000958228229878691\\
4.34343565656566	0.000910760344300973\\
4.39394060606061	0.000868507875503238\\
4.44444555555556	0.00083089738660529\\
4.4949505050505	0.000797418574232875\\
4.54545545454546	0.000767617300405106\\
4.5959604040404	0.000741089397064692\\
4.64646535353535	0.00071747515684823\\
4.6969703030303	0.000696454433504389\\
4.74747525252525	0.000677742284034584\\
4.7979802020202	0.000661085092293179\\
4.84848515151515	0.000646257120563152\\
4.8989901010101	0.000633057441624401\\
4.94949505050505	0.000621307209147531\\
5	0.000610847228956889\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_2\right]^-}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	1.13103952795649e-06\\
0.0505149494949495	1.99666295847727e-06\\
0.101019898989899	3.51935781669441e-06\\
0.151524848484849	6.19267398758669e-06\\
0.202029797979798	1.08759003164926e-05\\
0.252534747474748	1.90603566171495e-05\\
0.303039696969697	3.33250896931081e-05\\
0.353544646464647	5.81124386117983e-05\\
0.404049595959596	0.000101039716836856\\
0.454554545454545	0.000175101396853845\\
0.505059494949495	0.000302334385204678\\
0.555564444444445	0.00051985472942417\\
0.606069393939394	0.000889671567432986\\
0.656574343434343	0.00151437899674247\\
0.707079292929293	0.00256170154495938\\
0.757584242424242	0.0043017459008386\\
0.808089191919192	0.00716112242084767\\
0.858594141414141	0.0117964711030856\\
0.909099090909091	0.0191836101331796\\
0.95960404040404	0.0307031623998822\\
1.01010898989899	0.048174946738733\\
1.06061393939394	0.0737550958913383\\
1.11111888888889	0.109588298135927\\
1.16162383838384	0.157163672449847\\
1.21212878787879	0.216514787505172\\
1.26263373737374	0.285665907089979\\
1.31313868686869	0.360786460055275\\
1.36364363636364	0.437141885299842\\
1.41414858585859	0.51036183854078\\
1.46465353535354	0.577358107905768\\
1.51515848484849	0.636575600836681\\
1.56566343434343	0.687722016791407\\
1.61616838383838	0.731302832588818\\
1.66667333333333	0.768203044628795\\
1.71717828282828	0.799405582638336\\
1.76768323232323	0.82583883493167\\
1.81818818181818	0.8483127406515\\
1.86869313131313	0.867504833261161\\
1.91919808080808	0.88396985477608\\
1.96970303030303	0.898157888033201\\
2.02020797979798	0.910433559877817\\
2.07071292929293	0.92109320336162\\
2.12121787878788	0.930379059146909\\
2.17172282828283	0.938490575311389\\
2.22222777777778	0.945593223943855\\
2.27273272727273	0.951825324964563\\
2.32323767676768	0.957303323251982\\
2.37374262626263	0.962125885323718\\
2.42424757575758	0.966377101219711\\
2.47475252525253	0.970129008367331\\
2.52525747474747	0.97344359968\\
2.57576242424242	0.976374436668859\\
2.62626737373737	0.978967957487061\\
2.67677232323232	0.981264547115978\\
2.72727727272727	0.983299420257924\\
2.77778222222222	0.985103355292767\\
2.82828717171717	0.986703308666799\\
2.87879212121212	0.988122932420726\\
2.92929707070707	0.989383012587394\\
2.97980202020202	0.990501842439047\\
3.03030696969697	0.991495541709653\\
3.08081191919192	0.992378330724704\\
3.13131686868687	0.993162766669529\\
3.18182181818182	0.993859947894949\\
3.23232676767677	0.994479691106653\\
3.28283171717172	0.995030685446273\\
3.33333666666667	0.995520626798938\\
3.38384161616162	0.995956335117579\\
3.43434656565657	0.996343857110781\\
3.48485151515152	0.996688556277488\\
3.53535646464646	0.996995191972139\\
3.58586141414141	0.997267988935261\\
3.63636636363636	0.997510698517335\\
3.68687131313131	0.997726652650217\\
3.73737626262626	0.997918811474263\\
3.78788121212121	0.998089805405861\\
3.83838616161616	0.9982419723252\\
3.88889111111111	0.998377390474838\\
3.93939606060606	0.998497907583208\\
3.98990101010101	0.998605166661674\\
4.04040595959596	0.998700628867312\\
4.09091090909091	0.998785593774898\\
4.14141585858586	0.998861217359379\\
4.19192080808081	0.99892852795353\\
4.24242575757576	0.998988440413633\\
4.29293070707071	0.999041768698255\\
4.34343565656566	0.999089237040955\\
4.39394060606061	0.999131489876504\\
4.44444555555556	0.99916910066161\\
4.4949505050505	0.999202579714779\\
4.54545545454546	0.999232381185605\\
4.5959604040404	0.999258909251104\\
4.64646535353535	0.999282523625595\\
4.6969703030303	0.999303544460755\\
4.74747525252525	0.999322256703843\\
4.7979802020202	0.999338913974366\\
4.84848515151515	0.999353742012712\\
4.8989901010101	0.999366941748235\\
4.94949505050505	0.999378692028977\\
5	0.999389152050497\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}(C_2O_4)_3\right]^{3-}}$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	0.999771862421237\\
0.0505149494949495	0.999691445731499\\
0.101019898989899	0.999579797939711\\
0.151524848484849	0.999424422455528\\
0.202029797979798	0.99920778659209\\
0.252534747474748	0.998905287026114\\
0.303039696969697	0.998482389195326\\
0.353544646464647	0.997890602650992\\
0.404049595959596	0.997061816729864\\
0.454554545454545	0.995900331356644\\
0.505059494949495	0.994271664067302\\
0.555564444444445	0.991986892047235\\
0.606069393939394	0.988780919070241\\
0.656574343434343	0.984282731477947\\
0.707079292929293	0.977975667641126\\
0.757584242424242	0.969146527684483\\
0.808089191919192	0.956825124437966\\
0.858594141414141	0.939722640545033\\
0.909099090909091	0.916190856969008\\
0.95960404040404	0.884247538200321\\
1.01010898989899	0.841743308516197\\
1.06061393939394	0.786763304248921\\
1.11111888888889	0.718315225924232\\
1.16162383838384	0.637191888561661\\
1.21212878787879	0.546621478940302\\
1.26263373737374	0.452146552174197\\
1.31313868686869	0.360446362034399\\
1.36364363636364	0.277535210719461\\
1.41414858585859	0.207292363174513\\
1.46465353535354	0.151012976712798\\
1.51515848484849	0.107912232140779\\
1.56566343434343	0.0760311037018344\\
1.61616838383838	0.0530449922750382\\
1.66667333333333	0.0367703089898934\\
1.71717828282828	0.0253894740310462\\
1.76768323232323	0.0174951619680374\\
1.81818818181818	0.0120465198438177\\
1.86869313131313	0.00829624559213684\\
1.91919808080808	0.00571803868294711\\
1.96970303030303	0.00394579894976637\\
2.02020797979798	0.00272681913749217\\
2.07071292929293	0.00188745256796502\\
2.12121787878788	0.00130865967367617\\
2.17172282828283	0.000908906201561799\\
2.22222777777778	0.000632338119307792\\
2.27273272727273	0.000440661292560575\\
2.32323767676768	0.000307587014415004\\
2.37374262626263	0.000215039825378785\\
2.42424757575758	0.000150569838983997\\
2.47475252525253	0.000105586249024094\\
2.52525747474747	7.41501543610304e-05\\
2.57576242424242	5.21483954911838e-05\\
2.62626737373737	3.67271678527934e-05\\
2.67677232323232	2.59029966631326e-05\\
2.72727727272727	1.82950102622694e-05\\
2.77778222222222	1.29403272926083e-05\\
2.82828717171717	9.16650738344239e-06\\
2.87879212121212	6.5032597813162e-06\\
2.92929707070707	4.62121504180476e-06\\
2.97980202020202	3.28939011847754e-06\\
3.03030696969697	2.34559044530874e-06\\
3.08081191919192	1.67578171640197e-06\\
3.13131686868687	1.19969159828492e-06\\
3.18182181818182	8.60745655280688e-07\\
3.23232676767677	6.19023356886352e-07\\
3.28283171717172	4.46321597786625e-07\\
3.33333666666667	3.22690964802623e-07\\
3.38384161616162	2.34002529638636e-07\\
3.43434656565657	1.70236633022875e-07\\
3.48485151515152	1.24278100534115e-07\\
3.53535646464646	9.10670919121033e-08\\
3.58586141414141	6.69999611307081e-08\\
3.63636636363636	4.95060605645009e-08\\
3.68687131313131	3.6748493468221e-08\\
3.73737626262626	2.74122744113724e-08\\
3.78788121212121	2.05541924887322e-08\\
3.83838616161616	1.54962764305665e-08\\
3.88889111111111	1.17501030440899e-08\\
3.93939606060606	8.96294729117465e-09\\
3.98990101010101	6.8794167767589e-09\\
4.04040595959596	5.31407660376402e-09\\
4.09091090909091	4.1318844758921e-09\\
4.14141585858586	3.23418336598471e-09\\
4.19192080808081	2.54865430404298e-09\\
4.24242575757576	2.022095200255e-09\\
4.29293070707071	1.61521960837389e-09\\
4.34343565656566	1.29890173499368e-09\\
4.39394060606061	1.05145884217486e-09\\
4.44444555555556	8.56679242802568e-10\\
4.4949505050505	7.02387302457751e-10\\
4.54545545454546	5.793960941908e-10\\
4.5959604040404	4.80740571182227e-10\\
4.64646535353535	4.01114257168236e-10\\
4.6969703030303	3.36453997463923e-10\\
4.74747525252525	2.83632739706576e-10\\
4.7979802020202	2.40231379505073e-10\\
4.84848515151515	2.0436865968735e-10\\
4.8989901010101	1.74573840054873e-10\\
4.94949505050505	1.4969098921252e-10\\
5	1.28806741519208e-10\\
};
\addlegendentry{$\mathrm{\left[Fe^{3+}HC_2O_4\right]^{2+}}$}

\addplot [color=lightgray, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.10267528018106	0\\
1.10267528018106	1\\
};
\addlegendentry{pH at $c_{\mathrm{OxA}}=$\\190 mmol/l}

\end{axis}
\end{tikzpicture}%

==> Fig_E21b_OxA_Fe2_complexes_P1.tex <==
\definecolor{mycolor1}{rgb}{0.90196,0.00000,0.10196}%
\definecolor{mycolor2}{rgb}{0.00000,0.51373,0.80000}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
inner sep=0.25em, outer sep=0.25\pgflinewidth
]

\begin{axis}[%
width=\fwidth,
height=0.744\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={pH},
separate axis lines,
ymin=0,
ymax=1,
%ylabel style={font=\color{mycolor4}},
ylabel={Relative species distribution},
axis background/.style={fill=white},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend columns=4,
xtick={\empty},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	0.999299500459579\\
0.0505149494949495	0.999121957686746\\
0.101019898989899	0.998900290366831\\
0.151524848484849	0.998623880041169\\
0.202029797979798	0.998279689400941\\
0.252534747474748	0.997851763986855\\
0.303039696969697	0.997320651331537\\
0.353544646464647	0.996662731584332\\
0.404049595959596	0.995849456515953\\
0.454554545454545	0.99484649829829\\
0.505059494949495	0.993612816017473\\
0.555564444444445	0.992099656924374\\
0.606069393939394	0.990249521302484\\
0.656574343434343	0.98799513471621\\
0.707079292929293	0.985258489172959\\
0.757584242424242	0.981950034813491\\
0.808089191919192	0.97796812493286\\
0.858594141414141	0.973198837440241\\
0.909099090909091	0.967516312421884\\
0.95960404040404	0.960783754555606\\
1.01010898989899	0.952855246378704\\
1.06061393939394	0.943578499303834\\
1.11111888888889	0.932798629851061\\
1.16162383838384	0.92036298641787\\
1.21212878787879	0.906126967305132\\
1.26263373737374	0.889960667591302\\
1.31313868686869	0.871756079025747\\
1.36364363636364	0.851434455823603\\
1.41414858585859	0.828953365683948\\
1.46465353535354	0.804312886233243\\
1.51515848484849	0.77756039738327\\
1.56566343434343	0.748793469811244\\
1.61616838383838	0.718160461173916\\
1.66667333333333	0.685858597550309\\
1.71717828282828	0.652129521348043\\
1.76768323232323	0.617252504503636\\
1.81818818181818	0.581535729636762\\
1.86869313131313	0.545306205405433\\
1.91919808080808	0.508898985030653\\
1.96970303030303	0.472646387625079\\
2.02020797979798	0.436867880448657\\
2.07071292929293	0.401861176862326\\
2.12121787878788	0.367894957769571\\
2.17172282828283	0.33520345598466\\
2.22222777777778	0.303982975450082\\
2.27273272727273	0.274390269205425\\
2.32323767676768	0.246542584343997\\
2.37374262626263	0.220519105117868\\
2.42424757575758	0.196363486952736\\
2.47475252525253	0.174087169716869\\
2.52525747474747	0.153673180471075\\
2.57576242424242	0.135080175223357\\
2.62626737373737	0.118246517317535\\
2.67677232323232	0.103094239710214\\
2.72727727272727	0.0895327841305707\\
2.77778222222222	0.0774624486163993\\
2.82828717171717	0.0667775047282445\\
2.87879212121212	0.0573689669732933\\
2.92929707070707	0.0491270108403905\\
2.97980202020202	0.0419430441933792\\
3.03030696969697	0.0357114415892589\\
3.08081191919192	0.0303309541657114\\
3.13131686868687	0.0257058104010586\\
3.18182181818182	0.0217465260346109\\
3.23232676767677	0.018370444937447\\
3.28283171717172	0.0155020365030723\\
3.33333666666667	0.01307297869595\\
3.38384161616162	0.011022058707523\\
3.43434656565657	0.00929492477634086\\
3.48485151515152	0.0078437228784622\\
3.53535646464646	0.0066266506592715\\
3.58586141414141	0.00560745833220205\\
3.63636636363636	0.00475492262882737\\
3.68687131313131	0.00404231563200038\\
3.73737626262626	0.00344688584363137\\
3.78788121212121	0.00294936446585579\\
3.83838616161616	0.00253350586385563\\
3.88889111111111	0.00218566769636475\\
3.93939606060606	0.00189443332798572\\
3.98990101010101	0.0016502768888379\\
4.04040595959596	0.00144526968426925\\
4.09091090909091	0.00127282551111078\\
4.14141585858586	0.00112748172217124\\
4.19192080808081	0.00100471250883845\\
4.24242575757576	0.000900770759216763\\
4.29293070707071	0.000812554922579895\\
4.34343565656566	0.000737497508672316\\
4.39394060606061	0.000673472123748751\\
4.44444555555556	0.000618716257105877\\
4.4949505050505	0.000571767355324595\\
4.54545545454546	0.000531410037993988\\
4.5959604040404	0.000496632606444629\\
4.64646535353535	0.000466591269110542\\
4.6969703030303	0.000440580750343163\\
4.74747525252525	0.000418010163126928\\
4.7979802020202	0.000398383211171139\\
4.84848515151515	0.000381281944267178\\
4.8989901010101	0.00036635342513868\\
4.94949505050505	0.000353298779024223\\
5	0.000341864191663789\\
};
\addlegendentry{$\mathrm{Fe^{2+}}$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	3.99089730266287e-08\\
0.0505149494949495	6.27119561783854e-08\\
0.101019898989899	9.83911877134331e-08\\
0.151524848484849	1.5410380663366e-07\\
0.202029797979798	2.40901694372376e-07\\
0.252534747474748	3.75790676442577e-07\\
0.303039696969697	5.84835923565629e-07\\
0.353544646464647	9.0781582433871e-07\\
0.404049595959596	1.40514822445042e-06\\
0.454554545454545	2.16811978539572e-06\\
0.505059494949495	3.3338663002135e-06\\
0.555564444444445	5.10710667819229e-06\\
0.606069393939394	7.79135316171625e-06\\
0.656574343434343	1.18332266544354e-05\\
0.707079292929293	1.78846062029707e-05\\
0.757584242424242	2.68886170298046e-05\\
0.808089191919192	4.01968521427605e-05\\
0.858594141414141	5.97266101503908e-05\\
0.909099090909091	8.81681239738688e-05\\
0.95960404040404	0.000129252475557266\\
1.01010898989899	0.000188090784954676\\
1.06061393939394	0.000271593919117106\\
1.11111888888889	0.000388978976923258\\
1.16162383838384	0.000552363845908753\\
1.21212878787879	0.000777444054669388\\
1.26263373737374	0.0010842371241726\\
1.31313868686869	0.00149786919888565\\
1.36364363636364	0.0020493678786444\\
1.41414858585859	0.00277641519578448\\
1.46465353535354	0.00372400710468002\\
1.51515848484849	0.00494496212571657\\
1.56566343434343	0.00650022299667175\\
1.61616838383838	0.00845890175706802\\
1.66667333333333	0.0108980302026702\\
1.71717828282828	0.0139019928043272\\
1.76768323232323	0.0175616360004847\\
1.81818818181818	0.0219730639238682\\
1.86869313131313	0.0272361439236298\\
1.91919808080808	0.0334527541193195\\
1.96970303030303	0.0407248090741839\\
2.02020797979798	0.0491520990479689\\
2.07071292929293	0.058829974797296\\
2.12121787878788	0.069846905914585\\
2.17172282828283	0.0822819389150767\\
2.22222777777778	0.0962020841402646\\
2.27273272727273	0.111659669738217\\
2.32323767676768	0.128689717033575\\
2.37374262626263	0.147307413611379\\
2.42424757575758	0.167505786007487\\
2.47475252525253	0.189253699259014\\
2.52525747474747	0.212494330954261\\
2.57576242424242	0.237144277654478\\
2.62626737373737	0.263093446838907\\
2.67677232323232	0.290205864345396\\
2.72727727272727	0.318321484340879\\
2.77778222222222	0.347259027770084\\
2.82828717171717	0.376819800809971\\
2.87879212121212	0.40679236481839\\
2.92929707070707	0.436957853274678\\
2.97980202020202	0.467095669379423\\
3.03030696969697	0.496989259085722\\
3.08081191919192	0.526431644151966\\
3.13131686868687	0.555230419978882\\
3.18182181818182	0.583211970712\\
3.23232676767677	0.610224722677275\\
3.28283171717172	0.636141337451734\\
3.33333666666667	0.660859827714251\\
3.38384161616162	0.684303653322275\\
3.43434656565657	0.706420914875322\\
3.48485151515152	0.727182803336368\\
3.53535646464646	0.746581486067423\\
3.58586141414141	0.764627613420547\\
3.63636636363636	0.781347619109038\\
3.68687131313131	0.796780966169727\\
3.73737626262626	0.810977462745922\\
3.78788121212121	0.823994742043913\\
3.83838616161616	0.835895971714133\\
3.88889111111111	0.846747831721077\\
3.93939606060606	0.85661877774221\\
3.98990101010101	0.865577589773505\\
4.04040595959596	0.873692192853418\\
4.09091090909091	0.881028728211503\\
4.14141585858586	0.887650848060561\\
4.19192080808081	0.893619204964838\\
4.24242575757576	0.898991106529742\\
4.29293070707071	0.903820307441529\\
4.34343565656566	0.908156913109835\\
4.39394060606061	0.912047371912747\\
4.44444555555556	0.915534535999018\\
4.4949505050505	0.918657773543114\\
4.54545545454546	0.921453118130746\\
4.5959604040404	0.923953443489675\\
4.64646535353535	0.926188654031734\\
4.6969703030303	0.928185883626418\\
4.74747525252525	0.92996969669362\\
4.7979802020202	0.931562287103848\\
4.84848515151515	0.932983671535682\\
4.8989901010101	0.934251874890724\\
4.94949505050505	0.935383106134432\\
5	0.936391923543288\\
};
\addlegendentry{$\mathrm{\left[Fe^{2+}(C_2 O_4)_2\right]^{2-}}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	8.30237272796445e-17\\
0.0505149494949495	1.63553749054468e-16\\
0.101019898989899	3.2145298910013e-16\\
0.151524848484849	6.30178105103658e-16\\
0.202029797979798	1.23190692852038e-15\\
0.252534747474748	2.40065758869015e-15\\
0.303039696969697	4.6620603324675e-15\\
0.353544646464647	9.01917361940106e-15\\
0.404049595959596	1.737523137744e-14\\
0.454554545454545	3.33189344950089e-14\\
0.505059494949495	6.35708341168752e-14\\
0.555564444444445	1.20622681312579e-13\\
0.606069393939394	2.27505158445905e-13\\
0.656574343434343	4.26306157115111e-13\\
0.707079292929293	7.93210060215117e-13\\
0.757584242424242	1.46471199102831e-12\\
0.808089191919192	2.6826866623127e-12\\
0.858594141414141	4.87074330954586e-12\\
0.909099090909091	8.76158110593704e-12\\
0.95960404040404	1.56059320879927e-11\\
1.01010898989899	2.75094588361611e-11\\
1.06061393939394	4.79661960709682e-11\\
1.11111888888889	8.26874270429519e-11\\
1.16162383838384	1.4086481471818e-10\\
1.21212878787879	2.37057350299457e-10\\
1.26263373737374	3.93953748372079e-10\\
1.31313868686869	6.46334854908543e-10\\
1.36364363636364	1.04664284821661e-09\\
1.41414858585859	1.67265280419666e-09\\
1.46465353535354	2.63783405875256e-09\\
1.51515848484849	4.10507996514695e-09\\
1.56566343434343	6.30457177087767e-09\\
1.61616838383838	9.55662312521426e-09\\
1.66667333333333	1.43004252004931e-08\\
1.71717828282828	2.11296786516529e-08\\
1.76768323232323	3.08361578447121e-08\\
1.81818818181818	4.44623036951207e-08\\
1.86869313131313	6.33639794224057e-08\\
1.91919808080808	8.92845386373439e-08\\
1.96970303030303	1.24441330947292e-07\\
2.02020797979798	1.71625683372296e-07\\
2.07071292929293	2.34317217308581e-07\\
2.12121787878788	3.16813058659473e-07\\
2.17172282828283	4.24372042688228e-07\\
2.22222777777778	5.63373382070497e-07\\
2.27273272727273	7.41488447575013e-07\\
2.32323767676768	9.67863317894951e-07\\
2.37374262626263	1.25330862762756e-06\\
2.42424757575758	1.61049205019381e-06\\
2.47475252525253	2.05412759549406e-06\\
2.52525747474747	2.60115490323684e-06\\
2.57576242424242	3.27090100375603e-06\\
2.62626737373737	4.08521671727622e-06\\
2.67677232323232	5.06858004849672e-06\\
2.72727727272727	6.24815961697329e-06\\
2.77778222222222	7.65383226713839e-06\\
2.82828717171717	9.31815035067571e-06\\
2.87879212121212	1.12762555106662e-05\\
2.92929707070707	1.35657368160041e-05\\
2.97980202020202	1.62264314983276e-05\\
3.03030696969697	1.93001661083304e-05\\
3.08081191919192	2.28304345475045e-05\\
3.13131686868687	2.68620072430491e-05\\
3.18182181818182	3.14404630190235e-05\\
3.23232676767677	3.66116324668572e-05\\
3.28283171717172	4.24209394706145e-05\\
3.33333666666667	4.89126267154776e-05\\
3.38384161616162	5.61288522230028e-05\\
3.43434656565657	6.41086478542095e-05\\
3.48485151515152	7.28867377759205e-05\\
3.53535646464646	8.24922253184202e-05\\
3.58586141414141	9.29471703428166e-05\\
3.63636636363636	0.000104265095633531\\
3.68687131313131	0.000116449478878882\\
3.73737626262626	0.000129492304899619\\
3.78788121212121	0.000143372768813439\\
3.83838616161616	0.000158056232277961\\
3.88889111111111	0.000173493539201104\\
3.93939606060606	0.000189620791970951\\
3.98990101010101	0.000206359672702784\\
4.04040595959596	0.000223618365834391\\
4.09091090909091	0.000241293099861608\\
4.14141585858586	0.000259270280130915\\
4.19192080808081	0.000277429136048006\\
4.24242575757576	0.000295644760532875\\
4.29293070707071	0.000313791382945533\\
4.34343565656566	0.000331745694062777\\
4.39394060606061	0.000349390036238922\\
4.44444555555556	0.000366615284418967\\
4.4949505050505	0.000383323272374774\\
4.54545545454546	0.000399428659351421\\
4.5959604040404	0.000414860179749516\\
4.64646535353535	0.000429561266613655\\
4.6969703030303	0.00044349008320157\\
4.74747525252525	0.00045661903175707\\
4.7979802020202	0.00046893383251844\\
4.84848515151515	0.000480432278435806\\
4.8989901010101	0.000491122772998147\\
4.94949505050505	0.000501022751954863\\
5	0.000510157077039188\\
};
\addlegendentry{$\mathrm{\left[Fe^{2+}(C_2 O_4)_3\right]^{4-}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1e-05	0.000700459631447846\\
0.0505149494949495	0.000877979601297633\\
0.101019898989899	0.00109961124198083\\
0.151524848484849	0.00137596585502389\\
0.202029797979798	0.001720069697363\\
0.252534747474748	0.00214786022246603\\
0.303039696969697	0.00267876383253436\\
0.353544646464647	0.00333636059983437\\
0.404049595959596	0.00414913833580548\\
0.454554545454545	0.00515133358189141\\
0.505059494949495	0.00638385011616345\\
0.555564444444445	0.00789523596882737\\
0.606069393939394	0.00974268734412721\\
0.656574343434343	0.011993032056709\\
0.707079292929293	0.0147236262200444\\
0.757584242424242	0.0180230765680146\\
0.808089191919192	0.0219916782123149\\
0.858594141414141	0.0267414359447378\\
0.909099090909091	0.0323955194453804\\
0.95960404040404	0.0390869929532304\\
1.01010898989899	0.0469566628088318\\
1.06061393939394	0.0561499067290826\\
1.11111888888889	0.0668123910893288\\
1.16162383838384	0.0790846495953565\\
1.21212878787879	0.093095588403141\\
1.26263373737374	0.108955094890572\\
1.31313868686869	0.126746051129032\\
1.36364363636364	0.14651617525111\\
1.41414858585859	0.168270217447614\\
1.46465353535354	0.191963104024243\\
1.51515848484849	0.217494636385933\\
1.56566343434343	0.244706300887513\\
1.61616838383838	0.273380627512393\\
1.66667333333333	0.303243357946596\\
1.71717828282828	0.333968464717951\\
1.76768323232323	0.365185828659722\\
1.81818818181818	0.396491161977066\\
1.86869313131313	0.427457587306958\\
1.91919808080808	0.457648171565489\\
1.96970303030303	0.486628678859406\\
2.02020797979798	0.51397984887769\\
2.07071292929293	0.539308614023161\\
2.12121787878788	0.562257819502786\\
2.17172282828283	0.58251418072822\\
2.22222777777778	0.599814377036272\\
2.27273272727273	0.61394931956791\\
2.32323767676768	0.62476673075911\\
2.37374262626263	0.632172227962126\\
2.42424757575758	0.636129116547727\\
2.47475252525253	0.636657076896522\\
2.52525747474747	0.633829887419761\\
2.57576242424242	0.627772276221161\\
2.62626737373737	0.61865595062684\\
2.67677232323232	0.606694827364342\\
2.72727727272727	0.592139483368933\\
2.77778222222222	0.57527086978125\\
2.82828717171717	0.556393376311434\\
2.87879212121212	0.535827391952806\\
2.92929707070707	0.513901570148116\\
2.97980202020202	0.4909450599957\\
3.03030696969697	0.467279999158911\\
3.08081191919192	0.443214571247775\\
3.13131686868687	0.419036907612817\\
3.18182181818182	0.39501006279037\\
3.23232676767677	0.371368220752812\\
3.28283171717172	0.348314205105723\\
3.33333666666667	0.326018280963083\\
3.38384161616162	0.304618159117979\\
3.43434656565657	0.284220051700483\\
3.48485151515152	0.264900587047394\\
3.53535646464646	0.246709371047987\\
3.58586141414141	0.229671981076908\\
3.63636636363636	0.213793193166501\\
3.68687131313131	0.199060268719394\\
3.73737626262626	0.185446159105547\\
3.78788121212121	0.172912520721418\\
3.83838616161616	0.161412466189733\\
3.88889111111111	0.150893007043357\\
3.93939606060606	0.141297168137834\\
3.98990101010101	0.132565773664954\\
4.04040595959596	0.124638919096478\\
4.09091090909091	0.117457153177524\\
4.14141585858586	0.110962399937137\\
4.19192080808081	0.105098653390276\\
4.24242575757576	0.0998124779505087\\
4.29293070707071	0.0950533462529461\\
4.34343565656566	0.0907738436874304\\
4.39394060606061	0.0869297659272649\\
4.44444555555556	0.0834801324594571\\
4.4949505050505	0.0803871358291866\\
4.54545545454546	0.0776160431719089\\
4.5959604040404	0.0751350637241304\\
4.64646535353535	0.0729151934325421\\
4.6969703030303	0.0709300455400369\\
4.74747525252525	0.069155674111496\\
4.7979802020202	0.0675703958524622\\
4.84848515151515	0.0661546142416153\\
4.8989901010101	0.0648906489111388\\
4.94949505050505	0.0637625723345892\\
5	0.0627560551880093\\
};
\addlegendentry{$\mathrm{Fe C_2 O_4}$}

\addplot [color=lightgray, dashed, line width=2.0pt, mark=o, mark options={solid, lightgray}]
  table[row sep=crcr]{%
1.10267528018106	0\\
1.10267528018106	1\\
};
\addlegendentry{pH at $c_{\mathrm{OxA}}=$\\190 mmol/l}

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor5, draw=black}]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{30 min~\citep{LEE2007}}

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=10.4pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black}]
  table[row sep=crcr]{%
-1	0\\
};
\addlegendentry{60 min~\citep{LEE2007}}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.744\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={pH},
separate axis lines,
%every outer y axis line/.append style={mycolor4},
%every y tick label/.append style={font=\color{mycolor4}},
%every y tick/.append style={mycolor4},
ymin=0,
ymax=0.5,
%ylabel style={font=\color{mycolor4}},
ylabel={Fraction of solubilized hematite},
axis background/.style={fill=none},
yticklabel pos=right,
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=6.0pt, mark=*, mark options={solid, fill=mycolor5, draw=black}, forget plot]
  table[row sep=crcr]{%
1.001642	0.04130435\\
1.510673	0.05217391\\
2.011494	0.07173913\\
2.512315	0.1826087\\
3.004926	0.07608696\\
4.014778	0.008695652\\
};

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=10.4pt, mark=diamond*, mark options={solid, fill=mycolor6, draw=black}, forget plot]
  table[row sep=crcr]{%
0.9934319	0.1826087\\
1.502463	0.2434783\\
1.995074	0.3695652\\
2.504105	0.45\\
3.021346	0.3869565\\
4.006568	0.05434783\\
};

\end{axis}
\end{tikzpicture}%
